Efficient Thermo-Viscoplastic Analysis Using a Multi-Level hp-Finite Cell Method with Non-Negative Moment Fitting

An extension of the multi-level hp Finite Cell Method is proposed for the simulation of thermoviscoplastic problems with temperature-dependent material behavior. The approach combines hierarchical adaptive refinement with a non-negative moment fitting (NNMF) quadrature scheme for efficient and robust integration of non-linear, history-dependent constitutive models on cut cells. The NNMF formulation yields sparse, positive quadrature rules that significantly reduce the number of integration points while maintaining stability and accuracy. An error-indicator-driven hp-refinement strategy enables localized resolution of strain and thermal gradients during the non-linear solution process. The framework is implemented within a partitioned thermo-mechanical scheme and evaluated on benchmark and application-oriented examples. The results demonstrate improved accuracy and substantial computational savings compared to standard integration approaches.

==> component_timings_porus_plateR3.tex <==
\pgfplotsset{
  paired/.style={
    width=15.0cm, height=9.2cm,
    ybar stacked, bar width=0.50cm,
    xmin=-0.62, xmax=3.62, ymin=0, ymax=2700,
    xtick={0,1,2,3},
    axis line style={oiGrey, line width=0.5pt},
    tick style={oiGrey, line width=0.5pt},
    label style={font=\small}, tick label style={font=\footnotesize},
    grid style={black!12, line width=0.35pt},
  },
}
\newcommand{\segs}[9]{%
  \addplot[fill=oiGreen,      draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#2};
  \addplot[fill=oiBlue,       draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#3};
  \addplot[fill=oiSky,        draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#4};
  \addplot[fill=oiPurple,     draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#5};
  \addplot[fill=oiOrange,     draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#6};
  \addplot[fill=oiYellow,     draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#7};
  \addplot[fill=oiVermillion, draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#8};
  \addplot[fill=oiLightGrey,  draw=oiGrey, line width=0.25pt, bar shift=#1] coordinates {#9};}

\begin{tikzpicture}
\begin{axis}[
  width=0.475\textwidth, height=9.0cm,
  ybar stacked,
  bar width=0.3cm,
  title = {Full NNMF run},
  xlabel={Kelly adaptive cycle},
  ylabel={runtime [\si{\second}]},
  xmin=-0.7, xmax=12.7, ymin=0, ymax=318,
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
  ytick={0,50,100,150,200,250,300},
  ymajorgrids=true,
  legend cell align=left,
  legend columns=4,
  legend style={
    at={(-0.1cm, 10.15cm)}, anchor=north west,
    draw=oiGrey, line width=0.4pt, fill=white,
    font=\footnotesize, row sep=1.6pt, inner sep=4.5pt,
    /tikz/every even column/.append style={column sep=8pt},
    /tikz/every odd column/.append style={column sep=3pt},
  },
]

%% --- quadrature setup (NNMF: Saye kernel + NNLS moment fit).  Placed at the
%%     bottom of the stack so its near-constant height is easy to track.
\addplot[fill=oiGreen, draw=oiGrey, line width=0.25pt] coordinates {
  (0,11.51) (1,11.30) (2,11.48) (3,12.18) (4,11.56) (5,11.32) (6,11.76)
  (7,11.93) (8,12.56) (9,12.43) (10,12.84) (11,13.94) (12,14.45)
};
\addlegendentry{quadrature setup}

\addplot[fill=oiBlue, draw=oiGrey, line width=0.25pt] coordinates {
  (0,29.89) (1,31.98) (2,37.46) (3,42.43) (4,48.12) (5,53.99) (6,60.71)
  (7,67.04) (8,89.38) (9,95.94) (10,113.99) (11,133.61) (12,158.14)
};
\addlegendentry{assembly}

\addplot[fill=oiSky, draw=oiGrey, line width=0.25pt] coordinates {
  (0,22.10) (1,21.09) (2,25.19) (3,25.50) (4,27.95) (5,28.11) (6,30.57)
  (7,32.58) (8,40.07) (9,42.48) (10,47.07) (11,53.56) (12,58.27)
};
\addlegendentry{linear solve}

\addplot[fill=oiPurple, draw=oiGrey, line width=0.25pt] coordinates {
  (0,8.77) (1,9.39) (2,10.91) (3,11.65) (4,12.64) (5,13.65) (6,15.05)
  (7,15.95) (8,20.68) (9,22.06) (10,25.33) (11,28.84) (12,33.24)
};
\addlegendentry{material (return map)}

\addplot[fill=oiOrange, draw=oiGrey, line width=0.25pt] coordinates {
  (0,4.31) (1,2.15) (2,3.03) (3,5.99) (4,4.20) (5,4.61) (6,5.21)
  (7,5.23) (8,5.74) (9,6.30) (10,7.25) (11,8.39) (12,9.39)
};
\addlegendentry{setup}

%% --- Kelly error estimate + applying the marks.  The price of the adaptive
%%     method itself, not diagnostics: an estimator-driven run pays it, a
%%     fixed-mesh run does not.  Cycle 12 is zero -- the last cycle refines nothing.
\addplot[fill=oiYellow, draw=oiGrey, line width=0.25pt] coordinates {
  (0,1.90) (1,1.48) (2,2.02) (3,3.29) (4,2.09) (5,2.17) (6,2.25)
  (7,2.26) (8,2.40) (9,2.49) (10,2.57) (11,2.72) (12,0.00)
};
\addlegendentry{Kelly estimate $+$ refinement}


\addplot[fill=oiVermillion, draw=oiGrey, line width=0.25pt] coordinates {
  (0,0.94) (1,1.21) (2,2.46) (3,7.52) (4,7.53) (5,7.77) (6,7.88)
  (7,7.83) (8,8.03) (9,8.36) (10,8.46) (11,8.77) (12,9.01)
};
\addlegendentry{Dirichlet projection}

\addplot[fill=oiLightGrey, draw=oiGrey, line width=0.25pt] coordinates {
  (0,1.62) (1,0.82) (2,0.89) (3,0.93) (4,0.09) (5,0.03) (6,0.04)
  (7,0.11) (8,0.04) (9,0.04) (10,0.04) (11,0.08) (12,0.08)
};
\addlegendentry{unaccounted}

\end{axis}

\begin{scope}[xshift = 0.5\textwidth]
\begin{axis}[paired, name=main,
  title = {NNMF (left) vs. Space-Tree (right)},
  xlabel={Kelly adaptive cycle},
  ylabel={runtime [\si{\second}]},
  ytick={0,400,800,1200,1600,2000,2400},
  ymajorgrids=true,
  width = 0.5\textwidth,
  height = 9.0cm
]
\segs{-0.28cm}
 {(0,11.40) (1,11.32) (2,11.54) (3,12.31)}
 {(0,33.33) (1,35.42) (2,42.85) (3,48.93)}
 {(0,22.41) (1,21.24) (2,24.96) (3,26.79)}
 {(0,9.82)  (1,10.76) (2,12.41) (3,13.66)}
 {(0,3.91)  (1,2.08)  (2,3.00) (3,5.93)}
 {(0,1.91)  (1,1.47)  (2,2.05) (3,0.00)}
 {(0,0.96)  (1,1.24)  (2,2.44) (3,7.57)}
 {(0,1.59)  (1,0.82)  (2,0.95) (3,0.93)}
\end{axis}

%% ------------------------------------ axis 2: space-tree, shifted right
\begin{axis}[paired, at={(main.south west)}, anchor=south west,
  axis lines=none, xtick=\empty, ytick=\empty,
  width = 0.5\textwidth,
  height = 9.0cm
]
\segs{+0.28cm}
 {(0,2.58)    (1,2.68)    (2,2.87) (3,3.27)}
 {(0,1169.36) (1,1206.88) (2,1448.10) (3,1677.89)}
 {(0,20.02)   (1,19.23)   (2,21.48) (3,23.87)}
 {(0,464.27)  (1,477.11)  (2,551.75) (3,606.61)}
 {(0,7.83)    (1,6.09)    (2,7.35) (3,10.58)}
 {(0,1.91)    (1,1.50)    (2,2.12) (3,0.00)}
 {(0,0.95)    (1,1.19)    (2,2.43) (3,7.38)}
 {(0,2.25)    (1,1.51)    (2,1.59) (3,1.65)}

%% --- totals and ratios
\node[font=\scriptsize, text=oiGrey, anchor=south] at (axis cs:0.145,1690) {\SI{1669}{\second}};
\node[font=\scriptsize, text=oiGrey, anchor=south] at (axis cs:1.145,1737) {\SI{1716}{\second}};
\node[font=\scriptsize, text=oiGrey, anchor=south] at (axis cs:2.145,2059) {\SI{2038}{\second}};
\node[font=\scriptsize, text=oiGreen!60!black, anchor=south, align=center]
  at (axis cs:-0.245,120) {\SI{85}{\second}};
\node[font=\scriptsize, text=oiGreen!60!black, anchor=south, align=center]
  at (axis cs:0.755,120) {\SI{84}{\second}};
\node[font=\scriptsize, text=oiGreen!60!black, anchor=south, align=center]
  at (axis cs:1.755,140) {\SI{100}{\second}};
\node[font=\footnotesize, text=oiBlue, anchor=south, align=center, inner sep=2pt]
  at (axis cs:0.145,1880) {$\mathbf{19.6\times}$};
\node[font=\footnotesize, text=oiBlue, anchor=south, align=center, inner sep=2pt]
  at (axis cs:1.145,1927) {$\mathbf{20.3\times}$};
\node[font=\footnotesize, text=oiBlue, anchor=south, align=center, inner sep=2pt]
  at (axis cs:2.145,2249) {$\mathbf{20.3\times}$};
\node[font=\scriptsize, text=oiGrey, anchor=south] at (axis cs:3.145,2352) {\SI{2331}{\second}};
\node[font=\footnotesize, text=oiBlue, anchor=south, align=center, inner sep=2pt]
  at (axis cs:3.145,2530) {$\mathbf{20.1\times}$};
\node[font=\scriptsize, text=oiGreen!60!black, anchor=south, align=center]
  at (axis cs:2.755,155) {\SI{116}{\second}};

\end{axis}
\end{scope}
\end{tikzpicture}

==> convergence_c0_material_benchmark_1dR3.tex <==
\tikzsetnextfilename{convergence_c0_material_benchmark_1d}
\begin{tikzpicture}
	\begin{axis} [
		font={\footnotesize},
		axis lines = box,
		xlabel = Number of unconstrained DoFs $N$,
		ylabel = Relative error in the energy norm $||e||_E$ in \%,
		width = 0.75\textwidth,
		height = 9cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list_mark,
		legend pos = south west,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		xmode = log,
		ymode = log,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		]

		\addplot table [x = n, y = e, col sep = comma] {error_c0_material_benchmark_1d_pfemR2.csv};
		\addplot table [x = n, y = e, col sep = comma] {error_c0_material_benchmark_1d_mlhp_manuelR2.csv};
		\addplot table [x = n, y = e, col sep = comma] {error_c0_material_benchmark_1d_mlhp_kellyR2.csv};

		\legend{
			Global \textit{p}-refinements,
			Manual local \textit{hp}-refinements,
			Automated local \textit{hp}-refinements,
		};

	\end{axis}
\end{tikzpicture}


==> convergence_c0_material_benchmark_2dR3.tex <==
\tikzsetnextfilename{c0materialBenchmark2DConvergence}
\begin{tikzpicture}
	\begin{axis} [
		font={\footnotesize},
		axis lines = box,
		xlabel = Number of unconstrained DoFs $N$,
		ylabel = Relative error in the energy norm $||e||_E$ in \%,
		width = 0.75\textwidth,
		height = 9cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list_mark,
		legend pos = south west,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		xmode = log,
		ymode = log,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt}
		]

		\addplot table [x = n, y = e, col sep = comma] {error_c0_material_benchmark_2d_pfemR2.csv};
		\addplot table [x = n, y = e, col sep = comma] {error_c0_material_benchmark_2d_mlhp_manuelR2.csv};
		\addplot table [x = n, y = e, col sep = comma] {error_c0_material_benchmark_2d_mlhp_kellyR2.csv};

		\legend{
			Global \textit{p}-refinements,
			Manual local \textit{hp}-refinements,
			Automated local \textit{hp}-refinements,
		};

	\end{axis}
\end{tikzpicture}


==> convergence_porus_plateR3.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.475\textwidth, height=9cm,
  xmode=log, ymode=log,
  xlabel={unknowns $N$},
  ylabel={$|F_{30}-F_{30}^{\infty}|$ [\si{\kilo\newton}]},
  xmin=15500, xmax=1000000, ymin=0.030, ymax=0.80,
  xtick={20000,50000,100000,200000,500000,1000000},
  xticklabels={$2\!\cdot\!10^{4}$,$5\!\cdot\!10^{4}$,$10^{5}$,$2\!\cdot\!10^{5}$,$5\!\cdot\!10^{5}$,$10^{6}$},
  ytick={0.015,0.02,0.03,0.05,0.07,0.1,0.2,0.3,0.5},
  yticklabels={0.015,0.02,0.03,0.05,0.07,0.10,0.20,0.30,0.50},
  minor xtick={30000,40000,60000,70000,80000,90000,300000,400000,600000,700000,800000,900000},
  minor ytick={0.04,0.06,0.08,0.09,0.4},
  grid=both,
  legend cell align=left,
  legend style={
    at={(0.978,0.965)}, anchor=north east,
    draw=oiGrey, line width=0.4pt, fill=white, fill opacity=0.95,
    text opacity=1, font={\fontsize{8pt}{8pt}\selectfont}, row sep=1.6pt, inner sep=5pt,
  },
]

%% ---- uniform ladder, p = 2
\addplot[oiVermillion, line width=1.3pt, mark=square*, mark size=2.3pt,
         mark options={fill=oiVermillion, draw=white, line width=0.4pt}]
  coordinates {
      (18943,0.366189452054) (29434,0.30514333058) (74463,0.164694887324) (115434,0.124064112775)
      (139121,0.107562091286) (289728,0.073282578897) (447957,0.050330746769) (492974,0.048986455084)
};
\addlegendentry{FCM, uniform ladder, $p{=}2$}

%% ---- Kelly theta = 0.4, cycles 0..12
\addplot[oiBlue, line width=1.3pt, mark=*, mark size=2.1pt,
         mark options={fill=oiBlue, draw=white, line width=0.4pt}]
  coordinates {
      (39328,0.16565830905) (39933,0.156819613657) (41040,0.149107784965) (42369,0.135048868604)
      (43985,0.110619957366) (44907,0.097022525308) (46764,0.092668402225) (47972,0.087774904535)
      (51014,0.08113942735) (53488,0.076069222222) (57745,0.065857262688) (63205,0.052539056075)
      (67803,0.048169427857)
};
\addlegendentry{FCM, Kelly $\theta{=}0.4$}

\addplot[oiPurple, line width=1.1pt, mark=triangle*, mark size=2.5pt,
         mark options={fill=oiPurple, draw=white, line width=0.4pt}]
  coordinates {
      (169983,0.060811) (274311,0.054179889539) (443151,0.045662) (814239,0.038776)
  };
\addlegendentry{body-fitted, $h$-scale ladder}

\tikzset{convtri/.style={line width=0.6pt, solid, line join=miter}}
\tikzset{convtrilbl/.style={font=\fontsize{8pt}{8pt}\selectfont, inner sep=2pt}}

%% FCM, uniform ladder, p = 2 : slope 0.63
\draw[convtri, oiVermillion]
  (axis cs:240000,0.260000) -- (axis cs:240000,0.130204)
  -- (axis cs:720000,0.130204) -- cycle;
\node[convtrilbl, oiVermillion, anchor=east]  at (axis cs:240000,0.183992) {$0.63$};
\node[convtrilbl, oiVermillion, anchor=north] at (axis cs:415692,0.130204) {$1$};

%% FCM, Kelly theta = 0.4 : slope 2.24
\draw[convtri, oiBlue]
  (axis cs:80000,0.080000) -- (axis cs:112000,0.080000)
  -- (axis cs:112000,0.037608) -- cycle;
\node[convtrilbl, oiBlue, anchor=west]  at (axis cs:112000,0.054851) {$2.24$};
\node[convtrilbl, oiBlue, anchor=south] at (axis cs:94657,0.080000) {$1$};

%% body-fitted (both ladders) : slope 0.28
\draw[convtri, oiPurple]
  (axis cs:360000,0.075000) -- (axis cs:600000,0.075000)
  -- (axis cs:600000,0.064845) -- cycle;
\node[convtrilbl, oiPurple, anchor=west]  at (axis cs:600000,0.069738) {$0.28$};
\node[convtrilbl, oiPurple, anchor=south] at (axis cs:464758,0.075000) {$1$};

\end{axis}
\end{tikzpicture}

==> model_c0_material_benchmark_2dR3.tex <==
\definecolor{body}{RGB}{220, 220, 220}
\tikzsetnextfilename{c0materialBenchmark2D}
\begin{tikzpicture}

	\draw[black, densely dotted] (4, 0) arc(0:-12:4);
	\draw[black, densely dotted] (0, 4) arc(90:102:4);
	\draw[black, fill = body] (0, 0) -- ++(4, 0) arc(0:90:4) -- cycle;
	\draw[black, densely dotted] (1.5, 0) arc(0:90:1.5);
	\draw[black, densely dotted] (0, 0) rectangle ++(2.5, 2.5);


	\draw[black] (0.15, -0.2) -- ++(3.7, 0);
	\draw[black] (-0.2, 0.15) -- ++(0, 3.7);
	\foreach \x in {0.25, 0.75, ..., 3.75}
	{
		\draw[black, fill = lightgray!20!white] (\x, -0.1) circle (0.1);
		\draw[black, fill = lightgray!20!white] (-0.1, \x) circle (0.1);
	}

	\foreach \phi in {-10, 0, ..., 100}
	{
		\draw[black, -latex] (\phi:4.1) -- (\phi:4.6);
	}

	\draw[black, -latex] (0, 0) -- node[below, rotate = 60, pos = 0.9] {$a$} (60:1.5);
	\draw[black, -latex] (0, 0) -- node[below, rotate = 80, pos = 0.95] {$b$} (80:4);
	\draw[black, latex-latex] (-0.6, 0) -- node[left] {$c$} ++(0, 2.5);
	\draw[black] (-0.7, 2.5) -- ++(0.4, 0);
	\draw[black] (-0.7, 0) -- ++(0.6, 0);

	\draw[black, -latex] (0, 0) -- node[below, rotate = 30, pos = 0.9] {$r$} (30:2.5);
	\draw[black, -latex] (2, 0) arc(0:30:2);
	\node[right, rotate = 10] at (10:2) {$\varphi$};

	\begin{axis} [
		shift = {(6cm, 0)},
		font={\footnotesize},
		axis lines = box,
		xlabel = $r$,
		title = {Displacement},
		%scaled y ticks = false,
		xticklabels = {0, $\frac{2}{3}$, $2$},
		xtick = {0, 0.666666, 2},
		width = 5cm,
		height = 6cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list,
		legend pos = south east,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		grid = major,
		grid style = {densely dashed, line width = 0.1pt}
	]

		\addplot[blue] table [x = x, y = u, col sep = comma] {solution_c0_material_benchmark_2d_analytic_u_innerR2.csv};
		\addplot[blue] table [x = x, y = u, col sep = comma] {solution_c0_material_benchmark_2d_analytic_u_outerR2.csv};

		\legend{
			$u_r$
		};

	\end{axis}

	\begin{axis} [
		shift = {(11cm, 0)},
		font={\footnotesize},
		axis lines = box,
		xlabel = $r$,
		title = {Strains},
		%scaled y ticks = false,
		xticklabels = {0, $\frac{2}{3}$, $2$},
		xtick = {0, 0.666666, 2},
		width = 5cm,
		height = 6cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list,
		legend pos = south east,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		grid = major,
		grid style = {densely dashed, line width = 0.1pt}
	]

		\addplot[blue] table [x = x, y = err, col sep = comma] {solution_c0_material_benchmark_2d_analytic_err_innerR2.csv};
		\addplot[orange] table [x = x, y = epp, col sep = comma] {solution_c0_material_benchmark_2d_analytic_epp_innerR2.csv};
		\addplot[blue] table [x = x, y = err, col sep = comma] {solution_c0_material_benchmark_2d_analytic_err_outerR2.csv};
		\addplot[orange] table [x = x, y = epp, col sep = comma] {solution_c0_material_benchmark_2d_analytic_epp_outerR2.csv};

		\legend{
			$\varepsilon_{rr}$,
			$\varepsilon_{\varphi\varphi}$
		};

	\end{axis}

\end{tikzpicture}


==> model_perforated_plateR3.tex <==
\tikzsetnextfilename{model_perforated_plate}
\begin{tikzpicture}[isometric view, scale = 0.75]

	% loading
	\fill[red, opacity = 0.2] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;
	\draw[red, thick] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;

	\node[transform shape, above] at (2.5, 9, 0.6) {$\overline{u}$};

	\foreach \x in {0, 1, ..., 5}
		{
			\foreach \z in {0, 0.5}
				{
					\draw[red, thick, -stealth] (\x, 8, \z) -- ++(0, 1, 0);
				}
		}

	% geometry
	\draw[black] (5, 8, 0) -- ++(0, 0, 0.5);
	\begin{scope}[canvas is xy plane at z = 0]
		\fill[blue, opacity = 0.2] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\draw[blue, pattern color = blue, pattern = north west lines] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
	\end{scope}


	\begin{scope}[canvas is xy plane at z = 0.25]
		\draw[
			black,
			top color = lightgray,
			bottom color = lightgray,
			middle color = lightgray!0!white,
			shading angle = 15
		] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
	\end{scope}

	\begin{scope}[canvas is xy plane at z = 0.5]
		\draw[black] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
    \node[transform shape] at (2.5, 4.5) {
      \begin{minipage}{5cm}
        \Large
        \begin{equation*}
          \begin{aligned}
            h &= 36\,\mathrm{mm} \\
            w &= 20\,\mathrm{mm} \\
            t &= 1\,\mathrm{mm} \\
            R &= 5\,\mathrm{mm}
          \end{aligned}
        \end{equation*}
      \end{minipage}
    };
	\end{scope}

	\draw[black] (2.5, 0, 0) -- ++(0, 0, 0.5);
	\draw[black] (0, 2.5, 0) -- ++(0, 0, 0.5);
	\draw[black] (5, 0, 0) -- ++(0, 0, 0.5);
	\draw[black] (0, 8, 0) -- ++(0, 0, 0.5);

	% fict. domain
	\draw[black, densely dashed] (0, 0, 0) -- ++(2.5, 0, 0);
	\draw[black, densely dashed] (0, 0, 0) -- ++(0, 2.5, 0);
	\draw[black, densely dashed] (0, 0, 0.5) -- ++(2.5, 0, 0);
	\draw[black, densely dashed] (0, 0, 0.5) -- ++(0, 2.5, 0);

	% symmetry b.c.
	\begin{scope}[canvas is xz plane at y = 0]
		\fill[blue, opacity = 0.2] (2.5, 0) rectangle ++(2.5, 0.5);
		\draw[blue, pattern color = blue, pattern = north west lines] (2.5, 0) rectangle ++(2.5, 0.5);
	\end{scope}

	\begin{scope}[canvas is yz plane at x = 0]
		\fill[blue, opacity = 0.2] (2.5, 0) rectangle ++(5.5, 0.5);
		\draw[blue, pattern color = blue, pattern = north east lines] (2.5, 0) rectangle ++(5.5, 0.5);
	\end{scope}


	% coord sys
	\draw[black, -stealth] (0, 0, 0) -- node[transform shape, pos = 1.0, below right] {$x_1$} ++(1.5, 0, 0);
	\draw[black, -stealth] (0, 0, 0) -- node[transform shape, pos = 1.0, below left] {$x_2$} ++(0, 1.5, 0);
	\draw[black, -stealth] (0, 0, 0) -- node[transform shape, pos = 1.0, below left] {$x_3$} ++(0, 0, 1.5);

	% dimensions
	\draw[black, stealth-stealth] (0, -1.5, 0) -- node[transform shape, below right] {$w/2$} ++(5, 0, 0);
	\draw[black, stealth-stealth] (-1.5, 0, 0) -- node[transform shape, below left] {$h/2$} ++(0, 8, 0);
	\draw[black, stealth-stealth] (5, -1.5, 0) -- node[transform shape, right, pos = 0.2] {$t$} ++(0, 0, 0.5);

	\draw[black] (0, -0.5, 0) -- ++(0, -1.5, 0);
	\draw[black] (5, -0.5, 0) -- ++(0, -1.5, 0);
	\draw[black] (5, -0.5, 0.5) -- ++(0, -1.5, 0);

	\draw[black] (-0.5, 0, 0) -- ++(-1.5, 0, 0);
	\draw[black] (-0.5, 8, 0) -- ++(-1.5, 0, 0);

	\draw[black, -stealth] (0, 0, 0) -- node[transform shape, above left, shift = {(0.2, 0, 0)}] {$R$} ++({2.5 * cos(20)}, {2.5 * sin(20)}, 0);

\end{tikzpicture}


==> model_porous_plateR3.tex <==
\tikzsetnextfilename{model_porus_plate}
\begin{tikzpicture}[scale = 0.75, line join=round]

  \begin{scope}[isometric view]
		\fill[blue, opacity = 0.2] (0, 9, 0) -- ++(8, 0, 0) -- ++(0, 0, 0.5) -- ++(-8, 0, 0) -- cycle;
		\draw[blue] (0, 9, 0) -- ++(8, 0, 0) -- ++(0, 0, 0.5) -- ++(-8, 0, 0) -- cycle;

		\node[blue, below, font = \footnotesize] at (4, -1, 0.6) {$u_y=0$};
		\node[blue, below, font = \footnotesize] at (-1, 4, 0.6) {$u_x=0$};
		\node[blue, above, font = \footnotesize] at (4, 9.5, 0.6) {$u_y=\bar{u}_y$};

		\foreach \x in {0, 1, ..., 8}
			{
				\foreach \z in {0, 0.5}
					{
						\draw[blue, -latex, very thin] (\x, 8, \z) -- ++(0, 1, 0);
					}
			}


		\begin{scope}[canvas is yz plane at x = 0.0]
			\fill[
				top color = lightgray!40!white,
				bottom color = lightgray!80!black,
				shading angle = 90
			]
			 (0, 0) -- ++(0, 0.5) -- ++(8, 0) -- ++(0, -.5) -- cycle;
		\end{scope}

		\begin{scope}[canvas is xy plane at z = 0.5]
			\draw[
				% fill = lightgray,
				top color = lightgray,
				bottom color = lightgray,
				middle color = white,
				shading angle = 15
			]
			 (0, 0) -- ++(8, 0) -- ++(0, 8) -- ++(-8, 0) -- cycle;
		\end{scope}

		\draw[] (0, 0, 0.5) -- (0, 8, 0.5) -- (0, 8, 0) -- (0, 0, 0) -- (8, 0, 0) -- (8, 0, 0.5) --  cycle;

		\begin{scope}[canvas is xy plane at z = 0.5]
			\begin{axis}[xshift = 2pt, yshift = 0pt, hide axis, width = 9.5cm, height = 9.5cm, xmin=0, xmax=10, ymin=0, ymax=10, enlarge x limits=0, enlarge y limits=0]
				\addplot[scatter, black!70, only marks, mark=*, mark options = {solid, fill = black!70},
						point meta=explicit symbolic,
						scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta*0.9 cm},
						scatter/@post marker code/.style={}]
					table [x = x, y = y, meta = r, col sep = comma,
						x filter/.code={\pgfmathparse{\pgfmathresult * 1.25}},
						y filter/.code={\pgfmathparse{\pgfmathresult * 1.25}}]
					{model_porous_plate_holesR2.csv}; 
			\end{axis}
		\end{scope}

		\draw[] (0, 0, 0) -- ++(0, 0, 0.5);
		\draw[] (8, 0, 0) -- ++(0, 0, 0.5);
		\draw[] (0, 8, 0) -- ++(0, 0, 0.5);

		\begin{scope}[canvas is xz plane at y = 0]
			\fill[blue, opacity = .5] (0, 0) rectangle (8, 0.5);
			\draw[pattern color = blue, pattern = north west lines] (0, 0) rectangle (8, 0.5);
		\end{scope}

		\begin{scope}[canvas is yz plane at x = 0]
			\fill[blue, opacity = .5] (0, 0) rectangle (8, 0.5);
			\draw[pattern color = blue, pattern = north east lines] (0, 0) rectangle (8, 0.5);
		\end{scope}

		\begin{scope}[canvas is yz plane at x = 0]
			\draw[red, fill=red, fill opacity = 0.15] (0, 0.5) -- (0, 1.2) sin (4, 4.5) cos (8, 1.2) -- (8, 0.5);
			\node[red, above] at (2.5, 4.6) {$\bar{T}_l(y)$};
			\fill[black!70] (3.25, 0) rectangle ++(.27, .5);
		\end{scope}

		\begin{scope}[canvas is yz plane at x = 8]
			\draw[red, fill=red, fill opacity = 0.15] (0, 0.5) -- (0, 1.2) sin (4, 2.8) cos (8, 1.2) -- (8, 0.5);
			\node[red, anchor=south west, inner sep = 0] at (3, 2.6) {$\bar{T}_r(y)$};
		\end{scope}

		\draw[-latex] (0,0,0) -- (1.5, 0, 0) node[below right, inner sep = 1] {$x$};
		\draw[-latex] (0,0,0) -- (0, 1.5, 0) node[below left, inner sep = 1] {$y$};
		\draw[-latex] (0,0,0) -- (0, 0, 1.5) node[right] {$z$};

		% \node[text width = 4cm, anchor = west, font = \small] at (0, 10, -4) {\textcolor{blue}{Prescribed displacement $\bar{u}$}\\\textcolor{red}{Prescribed temperature ~$\bar{T}$}};
  \end{scope}

    % \node at (9,3.7,0) {
    %   \includegraphics[width=4cm]{content/numeric_examples/images/porous_plate/Porous_Plate_BaseMesh.png}
    % };
    % \node at (16,3.8,0) {
    %   \includegraphics[width=4cm]{content/numeric_examples/images/porous_plate/Porous_Plate_Temperature_r0.png}
    % };

\end{tikzpicture}


==> model_tvp_mechanical_parametersR3.tex <==
\tikzsetnextfilename{model_tvp_mechanical_parameters}
\begin{tikzpicture}[spy using outlines = {densely dashed, rectangle, magnification=14, connect spies}]
	\begin{axis} [
		font={\footnotesize},
		axis lines = box,
		title = Elastic moduli \vphantom{$\sigma_\text{y}$} in GPa,
		width = .45\textwidth,
		height = 5cm,
		legend style = {at = {(.96,.98)},nodes = {scale = 0.72, transform shape}},
		legend cell align={left},
		enlarge x limits=0.00,
		enlarge y limits=0.05,
    extra tick style={grid=major, grid style={black}, major tick length=2mm, tick align=center,ticklabel pos=top, tick style={black}},
		title style = {yshift = -2mm},
		xticklabel={$ \pgfmathprintnumber[fixed,precision=0,1000 sep={}]{\tick}^\circ\textrm{C}$},
		grid = major,
		grid style = {densely dashed, line width = 0.1pt}
	]

	  \addplot+[mark = none, blue, thick, each nth point=5, filter discard warning=false, unbounded coords=discard] table [col sep = comma]
			{model_tvp_emodR2.csv};

		\pgfplotsset{cycle list shift = -1}
		\addplot+[mark = x, blue!70!black, draw=none, mark size = 2.2pt] table [col sep = comma]
			{model_tvp_emod_expR2.csv};

		\addplot+[mark = none, orange, thick, each nth point=5, filter discard warning=false, unbounded coords=discard] table [col sep = comma]
			{model_tvp_kmodR2.csv};

		\pgfplotsset{cycle list shift = -2}
		\addplot+[mark = x, orange!70!black, draw=none, mark size = 2.2pt] table [col sep = comma]
			{model_tvp_kmod_expR2.csv};

		\addplot+[mark = none, green, thick, each nth point=5, filter discard warning=false, unbounded coords=discard] table [col sep = comma]
			{model_tvp_gmodR2.csv};

		\pgfplotsset{cycle list shift = -3}
		\addplot+[mark = x, green!70!black, draw=none, mark size = 2.2pt] table [col sep = comma]
			{model_tvp_gmod_expR2.csv};

		\legend{$E$, ,$K$, ,$G$, };
	\end{axis}

	\begin{axis} [
		shift = {(0.47\textwidth, 0cm)},
		font={\footnotesize},
		axis lines = box,
		title = Yield stress $\sigma_\text{y}$ in  GPa,
		width = .45\textwidth,
		height = 5cm,
		legend style = {at = {(.96,.98)},nodes = {scale = 0.72, transform shape}},
		legend cell align={left},
		enlarge x limits=0.00,
		enlarge y limits=0.05,
    extra tick style={grid=major, grid style={black}, major tick length=2mm, tick align=center,ticklabel pos=top, tick style={black}},
		title style = {yshift = -2mm},
		xticklabel={$ \pgfmathprintnumber[fixed,precision=0,1000 sep={}]{\tick}^\circ\textrm{C}$},
		grid = major,
		grid style = {densely dashed, line width = 0.1pt}
	]

	  \addplot+[mark = none, blue, thick, each nth point=5, filter discard warning=false, unbounded coords=discard] table [col sep = comma]
			{model_tvp_y0R2.csv};
		\pgfplotsset{cycle list shift = -1}
		\addplot+[mark = x, blue!70!black, draw=none, mark size = 2.2pt] table [col sep = comma]
			{model_tvp_y0_expR2.csv};
		\addplot+[mark = none, orange, thick, each nth point=5, filter discard warning=false, unbounded coords=discard] table [col sep = comma]
			{model_tvp_yinfR2.csv}; 

		\legend{Initial, , Saturated};

	\end{axis}
\end{tikzpicture}


==> model_tvp_thermal_parametersR3.tex <==
\tikzsetnextfilename{materialInterpolationThermalProps}
\begin{tikzpicture}[spy using outlines = {densely dashed, rectangle, magnification=14, connect spies}]

  \node at (-.5,0) {\,};

	\begin{axis} [
		font={\footnotesize},
		axis lines = box,
		title = Heat conductivity $\kappa$ in $\sfrac{\text{W}}{\text{m}\cdot\text{K}}$ \vphantom{$\sigma_\text{y}$} ,
		width = .45\textwidth,
		height = 5cm,
		ytick distance = 5,
		legend style = {at = {(.96,.98)},nodes = {scale = 0.72, transform shape}},
		legend cell align={left},
		enlarge x limits=0.00,
		enlarge y limits=0.05,
    extra tick style={grid=major, grid style={black}, major tick length=2mm, tick align=center,ticklabel pos=top, tick style={black}},
		title style = {yshift = -2mm},
		xticklabel={$ \pgfmathprintnumber[fixed,precision=0,1000 sep={}]{\tick}^\circ\textrm{C}$},
		grid = major,
		grid style = {densely dashed, line width = 0.1pt}
	]

	  \addplot+[mark = none, thick] table [col sep = comma]
      {model_tvp_thconR2.csv};

		\addplot+[mark = x, blue!70!black, only marks, mark size = 2.2pt] table [col sep = comma]
      {model_tvp_thcon_expR2.csv};
	\end{axis}

	\begin{axis} [
		shift = {(0.47\textwidth, 0cm)},
		font={\footnotesize}, 
		axis lines = box,
		title = Expansion coefficient $\gamma_m$ in  $\sfrac{\text{10}^\text{-6}}{\text{K}}$\vphantom{$\sigma_\text{y}$} ,
		width = .45\textwidth,
		height = 5cm,
		legend style = {at = {(.93,.98)},nodes = {scale = 0.72, transform shape}},
		legend cell align={left},
		enlarge x limits=0.00,
		enlarge y limits=0.05,
    extra tick style={grid=major, grid style={black}, major tick length=2mm, tick align=center,ticklabel pos=top, tick style={black}},
		title style = {yshift = -2mm},
		xticklabel={$ \pgfmathprintnumber[fixed,precision=0,1000 sep={}]{\tick}^\circ\textrm{C}$},
		grid = major,
		grid style = {densely dashed, line width = 0.1pt}
	]

	  \addplot+[mark = none, thick] table [col sep = comma]
      {model_tvp_thexpR2.csv};

		\addplot+[mark = x, blue!70!black, only marks, mark size = 2.2pt] table [col sep = comma]
      {model_tvp_thexp_expR2.csv};

	\end{axis}
\end{tikzpicture}


==> quad_points_porous_plateR3.tex <==
\begin{tikzpicture}

    \node[above, inner sep = 1] at (0, 0) {\footnotesize 5\,966\,037 quadrature points};
    \node[below, inner sep = 0] at (0, 0) {
      \includegraphics[width = 3.5cm]{quad_points_porous_plate_astR3.png}
    };

    \draw[black] (1.18, -1.755) rectangle ++(0.35, 0.35);
    \draw[black] (1.18, -1.755)++(0.35, 0.2) -- (2.5, -1.5);

    \node[anchor = south west, inner sep = 0] at (2.5, -3.5) {
      \includegraphics[width = 3.5cm]{quad_points_porous_plate_ast_zoomR3.png}
    };

    \draw[black] (2.5, -3.5) rectangle ++(3.5, 3.5);

    \node[below, inner sep = 0] at (0.0, -4.2) {
      \includegraphics[width = 3.5cm]{quad_points_porous_plate_nnmfR3.png}
    };

    \node[above, inner sep = 2] at (0.0, -4.2) {\footnotesize 213\,309 quadrature points};
    \begin{scope}[yshift = -4.2cm]
      \draw[black] (1.18, -1.755) rectangle ++(0.35, 0.35);
      \draw[black] (1.18, -1.755)++(0.35, 0.2) -- (2.5, -1.5);

      \node[anchor = south west, inner sep = 0] at (2.5, -3.5) {
      \includegraphics[width = 3.5cm]{quad_points_porous_plate_nnmf_zoomR3.png}
      };

      \draw[black] (2.5, -3.5) rectangle ++(3.5, 3.5);
    \end{scope}

    \node[below, inner sep = 0] at (-6.5, -2.1) {
      \includegraphics[width = 3.5cm]{integration_cells_porous_plateR3.png}
    };

    \draw[black, -latex] (-4.75, -3.75) to[out = 10, in = 190] node[fill = white, rotate = 45] {\footnotesize space-tree} (-1.75, -1.75);
    \draw[black, -latex] (-4.75, -3.95) to[out = -10, in = -190] node[fill = white, rotate = -45] {\footnotesize NNMF} (-1.75, -5.95);

\end{tikzpicture}


==> reactions_perforated_plateR3.tex <==
\begin{tikzpicture}[spy using outlines = {densely dashed, rectangle, magnification=7, connect spies}]

	\begin{axis} [
		font={\footnotesize},
		axis lines = box,
		xlabel = Edge displacement $\bar{u}$ in  mm,
		ylabel = Edge reaction force in  kN,
		width = .9\textwidth,
		height = 7.5cm,
		xtick distance = 0.1,
		ytick distance = 0.5,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		cycle list name = color_list_mark,
		legend pos = south east,
		legend style = {nodes = {scale = 0.65, transform shape}},
		legend cell align={left},
		enlarge x limits=0.05,
		enlarge y limits=0.05,
	]
		\addplot+[color = black, mark = none, cTab6] table [
						x = u,
						y = f,
						col sep = comma] {reaction_perforated_plate_referenceR2.csv};
		\addlegendentryexpanded{Reference FEM CST plane stress};

		\addplot+[color = black, mark = x, mark size = 1.7pt] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_femR2.csv};
		\addlegendentryexpanded{FEM $6\times10\times2$ hexahedra};


		\pgfplotsset{cycle list shift = -2}


		\addplot+[mark = square*, densely dashed] table [x = u,
				y = f,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k0R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 0$};

		\addplot+[mark = square*, densely dashed] table [x = u,
				y = f,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k1R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 1$};

		\addplot+[mark = square*, densely dashed] table [x = u,
				y = f,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k2R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 2$};

		\addplot+[mark = square*, densely dashed] table [x = u,
				y = f,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k3R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 3$};

		\pgfplotsset{cycle list shift = -6}

		\addplot+[mark = *] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_fcm_nnmf_k0R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 0$};

		\addplot+[mark = *] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_fcm_nnmf_k1R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 1$};

		\addplot+[mark = *] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_fcm_nnmf_k2R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 2$};

		\addplot+[mark = *] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_fcm_nnmf_k3R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 3$};


		\coordinate (spypoint1) at (axis cs:0.588, 2.76);
		\coordinate (magnifyglass1) at (axis cs:0.5, 2.15);

		\coordinate (spypoint2) at (axis cs:0.07, 2.448);
		\coordinate (magnifyglass2) at (axis cs:0.19, 1.75);


	\end{axis}

	\spy[width = 4.8cm, height = 1.5cm] on (spypoint1) in node[fill = white] at (magnifyglass1);
	\spy[width = 5cm, height = 2cm] on (spypoint2) in node[fill = white] at (magnifyglass2);



	\begin{axis} [
		yshift = -3.8cm,
		% very thick,
		font={\footnotesize},
		axis lines = box,
		xlabel = Load step,
		ylabel = Global iterations,
		width = .9\textwidth,
		height = 4cm,
		max space between ticks = 20,
		xtick distance = 5,
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		% minor x tick num = 4,
		% minor y tick num = 4,
		cycle list name = color_list_mark,
		legend pos = outer north east,
		legend style = {nodes = {scale = 0.65, transform shape}},
		legend cell align={left},
		% ymode=log,
		% xmode=log,
		enlarge x limits=0.05,
	]

		\addplot+[black, mark = x, mark size = 1.7pt] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_femR2.csv};
		\addlegendentryexpanded{FEM};


		\pgfplotsset{cycle list shift = -1}


		\addplot+[mark = square*, densely dashed] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k0R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 0$};

		\addplot+[mark = square*, densely dashed] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k1R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 1$};

		\addplot+[mark = square*, densely dashed] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k2R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 2$};

		\addplot+[mark = square*, densely dashed] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_ast_k3R2.csv};
		\addlegendentryexpanded{FCM AST cycle $k = 3$};


		\pgfplotsset{cycle list shift = -5}


		\addplot+[mark = *] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_nnmf_k0R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 0$};

		\addplot+[mark = *] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_nnmf_k1R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 1$};

		\addplot+[mark = *] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_nnmf_k2R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 2$};

		\addplot+[mark = *] table [x expr=\coordindex,
				y = i,
				col sep = comma] {reaction_perforated_plate_fcm_nnmf_k3R2.csv};
		\addlegendentryexpanded{FCM NNMF cycle $k = 3$};

		\legend{};


	\end{axis}









	\begin{scope}[shift = {(6.8, .4)}, isometric view, scale = 0.3, line join=round]
		% loading
		\fill[cSecond, opacity = 0.2] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;
		\draw[cSecond] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;

		\node[above, font = \footnotesize, fill = white, fill opacity = 0.8, text opacity = 1, inner sep = 1, outer sep = 2] at (2.5, 9, 0.6) {$\overline{u}$};

		\foreach \x in {0, 1, ..., 5}
			{
				\foreach \z in {0, 0.5}
					{
						\draw[cSecond, -stealth] (\x, 8, \z) -- ++(0, 1, 0);
					}
			}

		% geometry
		\draw[black] (5, 8, 0) -- ++(0, 0, 0.5);
		\begin{scope}[canvas is xy plane at z = 0]
			\draw[black] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}


		\begin{scope}[canvas is xy plane at z = 0.25]
			\draw[
				black,
				% fill = bulk,
				top color = bulk,
				bottom color = bulk,
				middle color = white,
				shading angle = 15
			] (2.5, 0) -- node[pos = 0.5, anchor = south east, inner sep = 1.2, cFirst, opacity = .65] {} ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- node[pos = 0.5, anchor = south west, inner sep = 2, cFirst, opacity = .65] {} ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}

		\begin{scope}[canvas is xy plane at z = 0.5]
			\draw[black] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}

		\draw[black] (2.5, 0, 0) -- ++(0, 0, 0.5);
		\draw[black] (0, 2.5, 0) -- ++(0, 0, 0.5);
		\draw[black] (5, 0, 0) -- ++(0, 0, 0.5);
		\draw[black] (0, 8, 0) -- ++(0, 0, 0.5);

		\begin{scope}[canvas is xz plane at y = 0]
			\fill[cFirst, opacity = .0] (2.5, 0) rectangle (5, 0.5);
		\end{scope}
		\begin{scope}[canvas is yz plane at x = 0]
			\fill[cFirst, opacity = .0] (8, 0) rectangle (2.5, 0.5);
		\end{scope}

		% fict. domain
		\draw[black, densely dashed] (0, 0, 0) -- ++(2.5, 0, 0);
		\draw[black, densely dashed] (0, 0, 0) -- ++(0, 2.5, 0);
		\draw[black, densely dashed] (0, 0, 0.5) -- ++(2.5, 0, 0);
		\draw[black, densely dashed] (0, 0, 0.5) -- ++(0, 2.5, 0);

	\end{scope}

\end{tikzpicture}


==> reactions_perforated_plate_rate0.1R3.tex <==
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=west, align = flush right, text width = 1cm] at (0.0cm,0cm) {#1};
        }
    },
}

\begin{tikzpicture}[spy using outlines = {densely dashed, rectangle, magnification=14, connect spies}]

	\begin{axis} [
		% very thick,
		font={\footnotesize},
		axis lines = box,
		xlabel = Edge displacement $\bar{u}$ in  mm,
		ylabel = Edge reaction force in  kN,
		width = 0.5\textwidth,
		height = 12cm,
		% max space between xticks = 20,
		xtick distance = 0.1,
		ytick distance = 1,
		% extra y ticks = {-1, 1, 3, ..., 15},
		% extra y tick labels = {},
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		% minor x tick num = 9,
		% minor y tick num = 3,
		% cycle list name = plotcolorlistmark,
		legend style = {at={(1,1.02)}, anchor=south east, nodes = {scale = 0.55, transform shape},%
										/tikz/every even column/.append style={column sep = 3.5mm}},
		% legend style = {nodes = {scale = 0.65, transform shape}, fill opacity = 1, draw opacity = 1, text opacity = 1},
		% legend pos = north west,
		transpose legend,
		legend cell align={left},
		legend columns = 5,
		% ymode=log,
		% xmode=log,
		% xticklabel style={
        % /pgf/number format/fixed,
        % /pgf/number format/precision=2
		% },
		% restrict x to domain = -.02 : .17,
		% restrict y to domain = 1.8 : 2.8,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		mark size = 1.25pt,
		ymax =10.
	]

	  \addlegendimage{legend image with text = {~}}
		\addlegendentryexpanded{Reference}


		\addplot+[cTab3, mark = none, densely dashed, thick] table [
						x = u8,
						y = 0_555_E+02,
						col sep = comma] {reaction_perforated_plate_rate0.01_referenceR2.csv};
		\addlegendentryexpanded{$\dot{\bar{u}} = 10^3\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};

		\addplot+[cTab2, mark = none, densely dashed, thick] table [
						x = u6,
						y = 0_555_E+00,
						col sep = comma] {reaction_perforated_plate_rate0.01_referenceR2.csv};
		\addlegendentryexpanded{$\dot{\bar{u}} = 10^{1}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};

		\addplot+[cTab1, mark = none, densely dashed, thick] table [
						x = u5,
						y = 0_555_E-01,
						col sep = comma] {reaction_perforated_plate_rate0.01_referenceR2.csv};
		\addlegendentryexpanded{$\dot{\bar{u}} = 10^{0}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};

		\addplot+[mark = none, black, thick] table [
						x = u,
						y = f,
						col sep = comma] {reaction_perforated_plate_rateindependent_referenceR2.csv};
		\addlegendentryexpanded{$\dot{\bar{u}} \rightarrow 0\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};




		\addlegendimage{legend image with text = {$\dot{\bar{u}} =$}}
		\addlegendentryexpanded{$\mspace{-2mu}10^{0}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$}


		\addplot+[solid, cTab20c3, mark = square*, mark options = {solid, fill = cTab20c4!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E-1_k0R2.csv};
		\addlegendentryexpanded{cycle $k = 0$};

		\addplot+[solid, cTab20c2, mark = diamond*, mark options = {solid, fill = cTab20c3!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E-1_k1R2.csv};
		\addlegendentryexpanded{cycle $k = 1$};

		\addplot+[solid, cTab20c1, mark = *, mark options = {solid, fill = cTab20c2!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E-1_k2R2.csv};
		\addlegendentryexpanded{cycle $k = 2$};


		\addlegendimage{legend image with text = {\,}}
		\addlegendentryexpanded{\,}

		\addlegendimage{legend image with text = {$\dot{\bar{u}} = $}}
		\addlegendentryexpanded{$\mspace{-2mu}10^1\,\sfrac{\mathrm{mm}}{\mathrm{s}}$}


		\addplot+[solid, cTab20c7, mark = square*, mark options = {solid, fill = cTab20c8!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E-0_k0R2.csv};
		\addlegendentryexpanded{cycle $k = 0$};

		\addplot+[solid, cTab20c6, mark = diamond*, mark options = {solid, fill = cTab20c7!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E-0_k1R2.csv};
		\addlegendentryexpanded{cycle $k = 1$};

		\addplot+[solid, cTab20c5, mark = *, mark options = {solid, fill = cTab20c6!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E-0_k2R2.csv};
		\addlegendentryexpanded{cycle $k = 2$};


		\addlegendimage{legend image with text = {\,}}
		\addlegendentryexpanded{\,}

		\addlegendimage{legend image with text = {\hfill $\dot{\bar{u}} = $}}
		\addlegendentryexpanded{$\mspace{-2mu}10^3\,\sfrac{\mathrm{mm}}{\mathrm{s}}$}

		\addplot+[solid, cTab20c11, mark = square*, mark options = {solid, fill = cTab20c12!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E+2_k0R2.csv};
		\addlegendentryexpanded{cycle $k = 0$};

		\addplot+[solid, cTab20c10, mark = diamond*, mark options = {solid, fill = cTab20c11!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E+2_k1R2.csv};
		\addlegendentryexpanded{cycle $k = 1$};

		\addplot+[solid, cTab20c9, mark = *, mark options = {solid, fill = cTab20c10!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate0.01_mu0.55E+2_k2R2.csv};
		\addlegendentryexpanded{cycle $k = 2$};


		\coordinate (spypoint1) at (axis cs:0.582, 8.175);
		\coordinate (magnifyglass1) at (axis cs:0.443, 9.5);

		\coordinate (spypoint2) at (axis cs:0.582, 5.19);
		\coordinate (magnifyglass2) at (axis cs:0.443, 6.5);

		\coordinate (spypoint3) at (axis cs:0.582, 4.15);
		\coordinate (magnifyglass3) at (axis cs:0.443, 0.5);

		\coordinate (l1) at (axis cs:0.2, 2.2);
		\coordinate (l2) at (axis cs:0.275, 3.6);
		\coordinate (l3) at (axis cs:0.40, 4.7);
		\coordinate (l4) at (axis cs:0.50, 7.7);

	\end{axis}

	\spy[width = 3cm, height = 1.5cm, magnification=5.5] on (spypoint1) in node[fill = white] at (magnifyglass1);
	\spy[width = 3cm, height = 1.5cm, magnification=5.5] on (spypoint2) in node[fill = white] at (magnifyglass2);
	\spy[width = 3cm, height = 1.5cm, magnification=5.5] on (spypoint3) in node[fill = white] at (magnifyglass3);

	\node[font = \scriptsize] at (l1) {(i)~$\dot{\overline{u}} = 0\,\mathrm{mm}/\mathrm{s}$};
	\node[font = \scriptsize] at (l2) {(ii)~$\dot{\overline{u}} = 10^{0}\,\mathrm{mm}/\mathrm{s}$};
	\node[font = \scriptsize] at (l3) {(iii)~$\dot{\overline{u}} = 10^{1}\,\mathrm{mm}/\mathrm{s}$};
	\node[font = \scriptsize] at (l4) {(iv)~$\dot{\overline{u}} = 10^{3}\,\mathrm{mm}/\mathrm{s}$};

	\node[text width = 1.6cm] at (1.2, 9.75) {\footnotesize$m = 0.1$\\$\mu = 500\,\mathrm{s}$};

	\begin{scope}[shift = {(1.5, 7.5)}, isometric view, scale = 0.2, line join=round]
		% loading
		\fill[cSecond, opacity = 0.2] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;
		\draw[cSecond] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;

		\node[above, font = \footnotesize, fill = white, fill opacity = 0.8, text opacity = 1, inner sep = 1, outer sep = 2] at (2.5, 9, 0.6) {$\overline{u}$};

		\foreach \x in {0, 1, ..., 5}
			{
				\foreach \z in {0, 0.5}
					{
						\draw[cSecond, -stealth] (\x, 8, \z) -- ++(0, 1, 0);
					}
			}

		% geometry
		\draw[black] (5, 8, 0) -- ++(0, 0, 0.5);
		\begin{scope}[canvas is xy plane at z = 0]
			\draw[black] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}


		\begin{scope}[canvas is xy plane at z = 0.25]
			\draw[
				black,
				% fill = bulk,
				top color = bulk,
				bottom color = bulk,
				middle color = white,
				shading angle = 15
			] (2.5, 0) -- node[pos = 0.5, anchor = south east, inner sep = 1.2, cFirst, opacity = .65] {} ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- node[pos = 0.5, anchor = south west, inner sep = 2, cFirst, opacity = .65] {} ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}

		\begin{scope}[canvas is xy plane at z = 0.5]
			\draw[black] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}

		\draw[black] (2.5, 0, 0) -- ++(0, 0, 0.5);
		\draw[black] (0, 2.5, 0) -- ++(0, 0, 0.5);
		\draw[black] (5, 0, 0) -- ++(0, 0, 0.5);
		\draw[black] (0, 8, 0) -- ++(0, 0, 0.5);

		\begin{scope}[canvas is xz plane at y = 0]
			\fill[cFirst, opacity = .0] (2.5, 0) rectangle (5, 0.5);
		\end{scope}
		\begin{scope}[canvas is yz plane at x = 0]
			\fill[cFirst, opacity = .0] (8, 0) rectangle (2.5, 0.5);
		\end{scope}

		% fict. domain
		\draw[black, densely dashed] (0, 0, 0) -- ++(2.5, 0, 0);
		\draw[black, densely dashed] (0, 0, 0) -- ++(0, 2.5, 0);
		\draw[black, densely dashed] (0, 0, 0.5) -- ++(2.5, 0, 0);
		\draw[black, densely dashed] (0, 0, 0.5) -- ++(0, 2.5, 0);

	\end{scope}

\end{tikzpicture}


==> reactions_perforated_plate_rate1.0R3.tex <==
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=west, align = flush right, text width = 1cm] at (0.0cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}[spy using outlines = {densely dashed, rectangle, magnification=7, connect spies}]

	\begin{axis} [
		% very thick,
		font={\footnotesize},
		axis lines = box,
		xlabel = Edge displacement $\bar{u}$ in  mm,
		ylabel = Edge reaction force in  kN,
		width = 0.5\textwidth,
		height = 12cm,
		% max space between xticks = 20,
		xtick distance = 0.1,
		ytick distance = 2,
		extra y ticks = {-1, 1, 3, ..., 15},
		extra y tick labels = {},
		grid = major,
		grid style = {densely dashed, line width = 0.1pt},
		% minor x tick num = 9,
		% minor y tick num = 7,
		% cycle list name = plotcolorlistmark,
		legend style = {at={(1,1.02)}, anchor=south east, nodes = {scale = 0.55, transform shape},%
										/tikz/every even column/.append style={column sep = 3.5mm}},
		% legend style = {nodes = {scale = 0.65, transform shape}, fill opacity = 1, draw opacity = 1, text opacity = 1},
		% legend pos = north west,
		transpose legend,
		legend cell align={left},
		legend columns = 5,
		% ymode=log,
		% xmode=log,
		% xticklabel style={
        % /pgf/number format/fixed,
        % /pgf/number format/precision=2
		% },
		% restrict x to domain = -.02 : .17,
		% restrict y to domain = 1.8 : 2.8,
		mark size = 1.25pt,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
	]

	  \addlegendimage{legend image with text = {~}}
		\addlegendentryexpanded{Reference}

		\addplot+[cTab3, mark = none, densely dashed, thick] table [
						x = u4,
						y = 0_555_E-02,
						col sep = comma] {reaction_perforated_plate_rate1.0_referenceR2.csv};
		\addlegendentryexpanded{$\dot{\bar{u}} = 10^{-1}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};

		\addplot+[cTab2, mark = none, densely dashed, thick] table [
						x = u3,
						y = 0_555_E-03,
						col sep = comma] {reaction_perforated_plate_rate1.0_referenceR2.csv};
		\addlegendentryexpanded{$\dot{\bar{u}} = 10^{-2}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};

		\addplot+[cTab1, mark = none, densely dashed, thick] table [
						x = u2,
						y = 0_555_E-04,
						col sep = comma] {reaction_perforated_plate_rate1.0_referenceR2.csv};
		\addlegendentryexpanded{$\dot{\bar{u}} = 10^{-3}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};

		\addplot+[mark = none, black, thick] table [
						x = u,
						y = f,
						col sep = comma] {reaction_perforated_plate_rateindependent_referenceR2.csv}; 
		\addlegendentryexpanded{$\dot{\bar{u}} \rightarrow 0\,\sfrac{\mathrm{mm}}{\mathrm{s}}$};



		\addlegendimage{legend image with text = {$\dot{\bar{u}} =$}}
		\addlegendentryexpanded{$\mspace{-2mu}10^{-3}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$}


		\addplot+[solid, cTab20c4, mark = triangle*, mark options = {solid, fill = cTab20c4!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-4_k0R2.csv};
		\addlegendentryexpanded{cycle $k = 0$};

		\addplot+[solid, cTab20c3, mark = square*, mark options = {solid, fill = cTab20c3!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-4_k1R2.csv};
		\addlegendentryexpanded{cycle $k = 1$};

		\addplot+[solid, cTab20c2, mark = diamond*, mark options = {solid, fill = cTab20c2!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-4_k2R2.csv};
		\addlegendentryexpanded{cycle $k = 2$};

		\addplot+[solid, cTab20c1, mark = *,  mark options = {solid, fill = cTab20c1!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-4_k3R2.csv};
		\addlegendentryexpanded{cycle $k = 3$};




		\addlegendimage{legend image with text = {$\dot{\bar{u}} = $}}
		\addlegendentryexpanded{$\mspace{-2mu}10^{-2}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$}


		\addplot+[solid, cTab20c8, mark = triangle*, mark options = {solid, fill = cTab20c8!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-3_k0R2.csv};
		\addlegendentryexpanded{cycle $k = 0$};

		\addplot+[solid, cTab20c7, mark = square*, mark options = {solid, fill = cTab20c7!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-3_k1R2.csv};
		\addlegendentryexpanded{cycle $k = 1$};

		\addplot+[solid, cTab20c6, mark = diamond*, mark options = {solid, fill = cTab20c6!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-3_k2R2.csv};
		\addlegendentryexpanded{cycle $k = 2$};

		\addplot+[solid, cTab20c5, mark = *, mark options = {solid, fill = cTab20c5!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-3_k3R2.csv};
		\addlegendentryexpanded{cycle $k = 3$};




		\addlegendimage{legend image with text = {\hfill $\dot{\bar{u}} = $}}
		\addlegendentryexpanded{$\mspace{-2mu}10^{-1}\,\sfrac{\mathrm{mm}}{\mathrm{s}}$}

		\addplot+[solid, cTab20c12, mark = triangle*, mark options = {solid, fill = cTab20c12!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-2_k0R2.csv};
		\addlegendentryexpanded{cycle $k = 0$};

		\addplot+[solid, cTab20c11, mark = square*, mark options = {solid, fill = cTab20c11!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-2_k1R2.csv};
		\addlegendentryexpanded{cycle $k = 1$};

		\addplot+[solid, cTab20c10, mark = diamond*, mark options = {solid, fill = cTab20c10!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-2_k2R2.csv};
		\addlegendentryexpanded{cycle $k = 2$};

		\addplot+[solid, cTab20c9, mark = *, mark options = {solid, fill = cTab20c9!50!white}] table [x = u,
										y = f,
										col sep = comma] {reaction_perforated_plate_rate1.0_mu0.55E-2_k3R2.csv};
		\addlegendentryexpanded{cycle $k = 3$};


		\coordinate (spypoint1) at (axis cs:0.582, 12.42);
		\coordinate (magnifyglass1) at (axis cs:0.443, 8.65);

		\coordinate (spypoint2) at (axis cs:0.582, 4.28);
		\coordinate (magnifyglass2) at (axis cs:0.443, 6);

		\coordinate (spypoint3) at (axis cs:0.582, 2.99);
		\coordinate (magnifyglass3) at (axis cs:0.443, 1);

		\coordinate (l1) at (axis cs:0.2, 2.2);
		\coordinate (l2) at (axis cs:0.22, 3.2);
		\coordinate (l3) at (axis cs:0.43, 3.8);
		\coordinate (l4) at (axis cs:0.4, 12.5);
	\end{axis}

	\spy[width = 3cm, height = 1.5cm, magnification=5.5] on (spypoint1) in node[fill = white] at (magnifyglass1);
	\spy[width = 3cm, height = 1.5cm, magnification=5.5] on (spypoint2) in node[fill = white] at (magnifyglass2);
	\spy[width = 3cm, height = 1.5cm, magnification=5.5] on (spypoint3) in node[fill = white] at (magnifyglass3);

	\node[font = \scriptsize] at (l1) {(i)~$\dot{\overline{u}} = 0\,\mathrm{mm}/\mathrm{s}$};
	\node[font = \scriptsize] at (l2) {(ii)~$\dot{\overline{u}} = 10^{-3}\,\mathrm{mm}/\mathrm{s}$};
	\node[font = \scriptsize] at (l3) {(iii)~$\dot{\overline{u}} = 10^{-2}\,\mathrm{mm}/\mathrm{s}$};
	\node[font = \scriptsize] at (l4) {(iv)~$\dot{\overline{u}} = 10^{-1}\,\mathrm{mm}/\mathrm{s}$};

	\node[text width = 1.6cm] at (1.2, 9.75) {\footnotesize$m = 1.0$\\$\mu = 500\,\mathrm{s}$};

	\begin{scope}[shift = {(1.5, 7.5)}, isometric view, scale = 0.2, line join=round]
		% loading
		\fill[cSecond, opacity = 0.2] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;
		\draw[cSecond] (0, 9, 0) -- ++(5, 0, 0) -- ++(0, 0, 0.5) -- ++(-5, 0, 0) -- cycle;

		\node[above, font = \footnotesize, fill = white, fill opacity = 0.8, text opacity = 1, inner sep = 1, outer sep = 2] at (2.5, 9, 0.6) {$\overline{u}$};

		\foreach \x in {0, 1, ..., 5}
			{
				\foreach \z in {0, 0.5}
					{
						\draw[cSecond, -stealth] (\x, 8, \z) -- ++(0, 1, 0);
					}
			}

		% geometry
		\draw[black] (5, 8, 0) -- ++(0, 0, 0.5);
		\begin{scope}[canvas is xy plane at z = 0]
			\draw[black] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}


		\begin{scope}[canvas is xy plane at z = 0.25]
			\draw[
				black,
				% fill = bulk,
				top color = bulk,
				bottom color = bulk,
				middle color = white,
				shading angle = 15
			] (2.5, 0) -- node[pos = 0.5, anchor = south east, inner sep = 1.2, cFirst, opacity = .65] {} ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- node[pos = 0.5, anchor = south west, inner sep = 2, cFirst, opacity = .65] {} ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}

		\begin{scope}[canvas is xy plane at z = 0.5]
			\draw[black] (2.5, 0) -- ++(2.5, 0) -- ++(0, 8) -- ++(-5, 0) -- ++(0, -5.5) arc(90:0:2.5) -- cycle;
		\end{scope}

		\draw[black] (2.5, 0, 0) -- ++(0, 0, 0.5);
		\draw[black] (0, 2.5, 0) -- ++(0, 0, 0.5);
		\draw[black] (5, 0, 0) -- ++(0, 0, 0.5);
		\draw[black] (0, 8, 0) -- ++(0, 0, 0.5);

		\begin{scope}[canvas is xz plane at y = 0]
			\fill[cFirst, opacity = .0] (2.5, 0) rectangle (5, 0.5);
		\end{scope}
		\begin{scope}[canvas is yz plane at x = 0]
			\fill[cFirst, opacity = .0] (8, 0) rectangle (2.5, 0.5);
		\end{scope}

		% fict. domain
		\draw[black, densely dashed] (0, 0, 0) -- ++(2.5, 0, 0);
		\draw[black, densely dashed] (0, 0, 0) -- ++(0, 2.5, 0);
		\draw[black, densely dashed] (0, 0, 0.5) -- ++(2.5, 0, 0);
		\draw[black, densely dashed] (0, 0, 0.5) -- ++(0, 2.5, 0);

	\end{scope}

\end{tikzpicture}


==> reactions_porous_plateR3.tex <==
\begin{tikzpicture}

\begin{axis}[
  name=main,
  width=0.475\textwidth, height=9cm,
  xlabel={prescribed top displacement $\overline{u}_{y}$ [\si{\milli\metre}]},
  ylabel={reaction force $F_y$ [\si{\kilo\newton}]},
  xmin=0, xmax=0.0945, ymin=0, ymax=1.10,
  xtick={0,0.015,0.03,0.045,0.06,0.075,0.09},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
  grid=both, minor tick num=1,
  legend cell align=left,
  legend style={
    at={(0.985,0.030)}, anchor=south east,
    draw=oiGrey, line width=0.4pt, fill=white, fill opacity=0.95,
    text opacity=1, font={\fontsize{8pt}{8pt}\selectfont}, row sep=1.6pt, inner sep=5pt,
  },
]

%% --- uniform 168^2 reference: thick underlay, no markers
\addplot[oiVermillion, line width=2.4pt, mark=none] coordinates {
      (0.003000,0.162161574126) (0.006000,0.415649859896) (0.009000,0.566778259934) (0.012000,0.633232682325) (0.015000,0.674084499973) (0.018000,0.703212200428)
      (0.021000,0.725807846186) (0.024000,0.744252471294) (0.027000,0.759715674206) (0.030000,0.772939587757) (0.033000,0.784369640362) (0.036000,0.794400017608)
      (0.039000,0.803351757700) (0.042000,0.811455788815) (0.045000,0.818879330262) (0.048000,0.825736962784) (0.051000,0.832110975164) (0.054000,0.838066394482)
      (0.057000,0.843654597587) (0.060000,0.848916562908) (0.063000,0.853886447674) (0.066000,0.858591048729) (0.069000,0.863054399605) (0.072000,0.867296525504)
      (0.075000,0.871336208492) (0.078000,0.875188908801) (0.081000,0.878868913946) (0.084000,0.882388374193) (0.087000,0.885757857271) (0.090000,0.888986455084)
};
\addlegendentry{FCM, uniform $168^2$, $p{=}2$, \num{492974} dofs}

%% --- Kelly theta=0.4, cycle 12 (final adaptive mesh) -- headline
\addplot[oiBlue, line width=1.05pt, mark=*, mark size=1.35pt,
         mark options={fill=oiBlue, draw=white, line width=0.3pt}, mark repeat=2]
  coordinates {
      (0.003000,0.163006308467) (0.006000,0.416699813427) (0.009000,0.568627767191) (0.012000,0.636087837548) (0.015000,0.676924480764) (0.018000,0.705585957643)
      (0.021000,0.727706499311) (0.024000,0.745723905571) (0.027000,0.760780764124) (0.030000,0.773657120057) (0.033000,0.784827924806) (0.036000,0.794633910873)
      (0.039000,0.803395154535) (0.042000,0.811342580310) (0.045000,0.818633243489) (0.048000,0.825387332972) (0.051000,0.831681402588) (0.054000,0.837571572998)
      (0.057000,0.843107074808) (0.060000,0.848321772034) (0.063000,0.853250964789) (0.066000,0.857923931938) (0.069000,0.862357618780) (0.072000,0.866574825013)
      (0.075000,0.870593577469) (0.078000,0.874429058497) (0.081000,0.878094018810) (0.084000,0.881598670740) (0.087000,0.884954398925) (0.090000,0.888169427857)
};
\addlegendentry{FCM, Kelly $\theta{=}0.4$, cycle 12, \num{67803} dofs}

%% --- Kelly theta=0.4, cycle 0 (geometric base / seed mesh)
\addplot[oiGreen, line width=1.05pt, dash pattern=on 5pt off 2.4pt,
         mark=triangle*, mark size=1.9pt,
         mark options={solid, fill=oiGreen, draw=white, line width=0.3pt}, mark repeat=2]
  coordinates {
      (0.003000,0.165002911764) (0.006000,0.434536942645) (0.009000,0.608399172548) (0.012000,0.686199181019) (0.015000,0.732552813985) (0.018000,0.765908041817)
      (0.021000,0.792365385083) (0.024000,0.814156119467) (0.027000,0.832650107646) (0.030000,0.848727078653) (0.033000,0.862996912504) (0.036000,0.875827074240)
      (0.039000,0.887495250158) (0.042000,0.898217433098) (0.045000,0.908134006973) (0.048000,0.917369711732) (0.051000,0.926018335606) (0.054000,0.934157191176)
      (0.057000,0.941839498288) (0.060000,0.949112200936) (0.063000,0.956015232605) (0.066000,0.962578778323) (0.069000,0.968834200618) (0.072000,0.974804459905)
      (0.075000,0.980509356557) (0.078000,0.985967616029) (0.081000,0.991195752024) (0.084000,0.996209788152) (0.087000,1.001027306470) (0.090000,1.005658309050)
};
\addlegendentry{FCM, Kelly $\theta{=}0.4$, cycle 0, \num{39328} dofs}

%% --- body-fitted deal.II reference (Q2 displacement + Q2 temperature +
%%     MappingQ(2) + per-hole CylindricalManifold), finest rung of the
%%     geometrically-similar h-scale ladder: h_scale = 0.455, 21948 cells,
%%     814239 mechanical dofs (271413 thermal).  This is the mesh quoted in
%%     Sec. 5.2 of the manuscript.
%%     Source: dealii_reference/runs/adaptive/out/hs0.455/reactionR2.csv
%%     (cf. paper_deliverables/05_fitted_dealii/data/fitted_hscale_ladderR2.csv)
\addplot[oiPurple, line width=1.05pt, dash pattern=on 3.2pt off 1.6pt on 0.8pt off 1.6pt,
         mark=square*, mark size=1.5pt,
         mark options={solid, fill=oiPurple, draw=white, line width=0.3pt}, mark repeat=2]
  coordinates {
      (0.003000,0.162643) (0.006000,0.414382) (0.009000,0.563715) (0.012000,0.629235) (0.015000,0.669305) (0.018000,0.697751)
      (0.021000,0.719751) (0.024000,0.737691) (0.027000,0.752726) (0.030000,0.765568) (0.033000,0.776654) (0.036000,0.786390)
      (0.039000,0.795084) (0.042000,0.802968) (0.045000,0.810200) (0.048000,0.816887) (0.051000,0.823108) (0.054000,0.828925)
      (0.057000,0.834386) (0.060000,0.839532) (0.063000,0.844393) (0.066000,0.848997) (0.069000,0.853366) (0.072000,0.857520)
      (0.075000,0.861477) (0.078000,0.865252) (0.081000,0.868858) (0.084000,0.872308) (0.087000,0.875611) (0.090000,0.878776)
};
\addlegendentry{body-fitted, $h$-scale ladder, \num{814239} dofs}

\end{axis}

\end{tikzpicture}


==> scheme_multi_level_hp_1dR3.tex <==
\tikzsetnextfilename{scheme_multi_level_hp_1dR3}
\begin{tikzpicture}[font = \footnotesize]

	\begin{scope}[shift = {(0, 0)}, scale = 1.0]

		\draw[densely dotted] (0, 0) -- (0, 2.2);
		\draw[densely dotted] (1.5, 0) -- (1.5, 2.2);

		% \draw[black, densely dashed, -latex] (-0.4, 0) -- ++(3.8, 0) node[anchor=east, pos=0] {$k=0$};
		\draw[red, densely dashed] (0,0) -- (1.5,0);
		\draw[black] (1.5, 0) -- ++(1.5, 0);
		\node[anchor=east] at (0,0) {$k=0$};

		\begin{scope}[shift = {(0, 0)}]
			% \draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 - 1.5 * 2/3 * \x});
			\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 2/3 * \x});
		\end{scope}

		\begin{scope}[shift = {(1.5, 0)}]
			\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 - 1.5 * 2/3 * \x});
			\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 2/3 * \x});
			\draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(6) * (pow((\x * 4/3 - 1),2) - 1)});
			\draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(10) * (pow(\x * 4/3 - 1,2) - 1) * (\x * 4/3 - 1)});
			\draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/16 * sqrt(14) * ( 5 * pow(\x * 4/3 - 1, 4) - 6 * pow(\x * 4/3 - 1, 2) + 1 )});
		\end{scope}

		\draw[red, fill=white] (0, 0) circle (1.5pt);
		\draw[black, fill=white] (1.5, 0) circle (1.5pt);
		\draw[black, fill=white] (3, 0) circle (1.5pt);

		% ---------------------------------------------------------------------------------------------

		\begin{scope}[shift = {(0, {0.2 + 2 * (1)})}]
			\draw[densely dotted] (1.5, 0) -- (1.5, .2+10/3-2.2);
			\draw[densely dotted] (0.75, 0) -- (0.75, .2+10/3-2.2);

			% \draw[black, densely dashed, -latex] (-0.4, 0) -- node[left, pos = 0] {$k=1$} ++(3.8, 0);
			\draw[red, densely dashed] (0.75,0) -- (1.5,0);
			\draw[black] (0, 0) -- ++(0.75, 0);
			\node[anchor=east] at (0,0) {$k=1$};

			\begin{scope}[shift = {(0, 0)}, scale = 0.5]
				\begin{scope}[shift = {(0, 0)}]
					\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 - 1.5 * 2/3 * \x});
					\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 2/3 * \x});
					\draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(6) * (pow((\x * 4/3 - 1),2) - 1)});
					\draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(10) * (pow(\x * 4/3 - 1,2) - 1) * (\x * 4/3 - 1)});
				\end{scope}

				\begin{scope}[shift = {(1.5, 0)}]
					\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 - 1.5 * 2/3 * \x});
				\end{scope}
			\end{scope}

			\draw[black, fill=white] (0, 0) circle (1.5pt);
			\draw[black, fill=white] (0.75, 0) circle (1.5pt);
			\draw[red, fill=white] (1.5, 0) circle (1.5pt);
		\end{scope}

		% --------------------------------------------------------------------------------------------

		\begin{scope}[shift = {(0, {0.2 + 2 * (1 + 2/3)})}]
			% \draw[black, densely dashed, -latex] (-0.4, 0) -- node[left, pos = 0] {$k=2$} ++(3.8, 0);
			\draw[black] (0.75, 0) -- ++(0.75, 0);
			\node[anchor=east] at (0.75,0) {$k=2$};

			\begin{scope}[shift = {(0.75, 0)}, scale = 0.25]
				\begin{scope}[shift = {(0, 0)}]
					\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 2/3 * \x});
					\draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(6) * (pow((\x * 4/3 - 1),2) - 1)});
					% \draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(10) * (pow(\x * 4/3 - 1,2) - 1) * (\x * 4/3 - 1)});
				\end{scope}

				\begin{scope}[shift = {(1.5, 0)}]
					\draw[blue] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 - 1.5 * 2/3 * \x});
					\draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(6) * (pow((\x * 4/3 - 1),2) - 1)});
					% \draw[red] (0, 0) plot[domain=0:1.5] ({\x}, {1.5 * 1/4 * sqrt(10) * (pow(\x * 4/3 - 1,2) - 1) * (\x * 4/3 - 1)});
				\end{scope}
			\end{scope}

			\draw[red, fill=white, inner sep = 6] (0.75, 0) circle (1.5pt);
			\draw[black, fill=white, inner sep = 6] ({0.75 * 1.5}, 0) circle (1.5pt);
			\draw[red, fill=white, inner sep = 6] (1.5, 0) circle (1.5pt);
		\end{scope}

	\end{scope}

\end{tikzpicture}


==> scheme_multi_level_hp_2dR3.tex <==
\tikzsetnextfilename{scheme_multi_level_hp_2dR3}
\begin{tikzpicture}[3d view={-30}{30}, line join=round, font = \footnotesize]

	\node at (0,0,-.5) {};

	\fill[lightgray] (0,0,0) -- (3,0,0) -- (3,3,0) -- (0,3,0) -- cycle;
	\fill[lightred] (1,2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (3,0,0) -- (3,2,0) -- cycle;

	\draw[black] (0,0,0) -- (2,0,0) -- (2,1,0) -- (1,1,0) -- (1,2,0) -- (3,2,0) -- (3,3,0) -- (0,3,0) -- cycle
							 (1,0,0) -- (1,1,0)
							 (0,1,0) -- (1,1,0)
							 (0,2,0) -- (1,2,0)
							 (1,2,0) -- (1,3,0)
							 (2,2,0) -- (2,3,0);
	\draw[red, densely dashed]
		(2,2,0) -- (2,1,0)
		(2,1,0) -- (3,1,0)
		(2,0,0) -- (3,0,0) -- (3,2,0);


	\draw[black, fill=white]
    (0,0,0) circle (1.5pt)
    (0,1,0) circle (1.5pt)
    (0,2,0) circle (1.5pt)
    (0,3,0) circle (1.5pt)
    (1,0,0) circle (1.5pt)
    (1,1,0) circle (1.5pt)
    (1,2,0) circle (1.5pt)
    (1,3,0) circle (1.5pt)
    (2,0,0) circle (1.5pt)
    (2,1,0) circle (1.5pt)
    (2,2,0) circle (1.5pt)
    (2,3,0) circle (1.5pt)
    (3,2,0) circle (1.5pt)
    (3,3,0) circle (1.5pt);

	\draw[red, fill=white]
    (3,0,0) circle (1.5pt)
    (3,1,0) circle (1.5pt);

	\fill[gray, opacity=.3, shift={(.22,.35,0)}]
		(1,2.2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (3-.22,0,0) -- (3-.22,2.2,0) -- cycle;

	\draw[densely dotted, black]
		(1,2,0) -- ++(0,0,1.5)
		(1,1,0) -- ++(0,0,1.5)
		(2,1,0) -- ++(0,0,1.5)
		(2,0,0) -- ++(0,0,1.5)
		(3,0,0) -- ++(0,0,1.5)
		(3,2,0) -- ++(0,0,1.5);

	\begin{scope}[shift={(0,0,1.5)}]
		\fill[lightgray] (1,2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (3,0,0) -- (3,2,0) -- cycle;
		\fill[lightred] (1.5,1,0) -- (2,1,0) --	(2,0,0) -- (2.5,0,0) -- (2.5,1.5,0) -- (2,1.5,0) --	(2,2,0) -- (1.5,2,0) -- cycle;

		\draw[black] (3,2,0) -- (3,0,0) -- (2.5,0,0)
								 (1,1.5,0) -- (1.5,1.5,0)
								 (1.5,1,0) -- (1.5,2,0)
								 (2,1.5,0) -- (2,2,0)
								 (2.5,0.5,0) -- (3,0.5,0)
								 (2.5,1,0) -- (3,1,0)
								 (2.5,1.5,0) -- (2.5,2,0)
								 (2.5,1.5,0) -- (3,1.5,0)
								 (2,1.5,0) -- (2.5,1.5,0) -- (2.5,0,0);
		\draw[red, densely dashed] (3,2,0) -- (1,2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (2.5,0,0)
															 (1.5,1.5,0) -- (2,1.5,0)
															 (2,1,0) -- (2.5,1,0)
															 (2,0.5,0) -- (2.5,0.5,0)
															 (2,1.5,0) -- (2,1,0);

		\draw[black, fill=white]
			(1.5,1.5,0) circle (1.5pt)
			(2,1.5,0) circle (1.5pt)
			(2.5,0,0) circle (1.5pt)
			(2.5,1.5,0) circle (1.5pt)
			(2.5,1,0) circle (1.5pt)
			(2.5,0.5,0) circle (1.5pt)
			(3,0,0) circle (1.5pt)
			(3,0.5,0) circle (1.5pt)
			(3,1,0) circle (1.5pt)
			(3,1.5,0) circle (1.5pt);

		\draw[red, fill=white]
			(3,2,0) circle (1.5pt)
			(2,2,0) circle (1.5pt)
			(1,2,0) circle (1.5pt)
			(1,1,0) circle (1.5pt)
			(2,1,0) circle (1.5pt)
			(2,0,0) circle (1.5pt)
			(1,1.5,0) circle (1.5pt)
			(1.5,2,0) circle (1.5pt)
			(2.5,2,0) circle (1.5pt)
			(2,0.5,0) circle (1.5pt)
			(1.5,1,0) circle (1.5pt);


		\fill[gray, opacity=.3, shift={(.2,.33)}] (1.5,1,0) -- (2,1,0) --	(2,0,0) -- (2.6,0,0) -- (2.6,1.6,0) -- (2.1,1.6,0) --	(2.1,2-.33,0) -- (1.5,2-.33,0) -- cycle;

		\draw[densely dotted, black]
			(1.5,1,0) -- ++(0,0,1.5)
			% (2,1,0) -- ++(0,0,1.5)
			(2,0,0) -- ++(0,0,1.5)
			(2.5,0,0) -- ++(0,0,1.5)
			(2.5,1.5,0) -- ++(0,0,1.5)
			% (2,1.5,0) -- ++(0,0,1.5)
			(2,2,0) -- ++(0,0,1.5)
			(1.5,2,0) -- ++(0,0,1.5);

	\end{scope}


	\begin{scope}[shift={(0,0,3)}]
		\fill[lightgray] (1.5,1,0) -- (2,1,0) --	(2,0,0) -- (2.5,0,0) -- (2.5,1.5,0) -- (2,1.5,0) --	(2,2,0) -- (1.5,2,0) -- cycle;
		\draw[red, densely dashed] (1.5,2,0) -- (1.5,1,0) -- (2,1,0) --	(2,0,0);
		\draw[red, densely dashed] (2.5,0,0) -- (2.5,1.5,0) -- (2,1.5,0) --	(2,2,0);
		\draw[red, densely dashed] (1.5,2,0) -- ++(.5,0,0);
		\draw[black]
			(1.5,1.75,0) -- ++(.5,0,0)
			(1.5,1.5,0) -- ++(.5,0,0)
			(1.5,1.25,0) -- ++(1,0,0)
			(2,1,0) -- ++(.5,0,0)
			(2,0.75,0) -- ++(.5,0,0)
			(2,0.5,0) -- ++(.5,0,0)
			(2,0.25,0) -- ++(.5,0,0)
			(2,0.0,0) -- ++(.5,0,0)
			(1.75,2,0) -- (1.75,1,0)
			(2,1,0) -- (2,1.5,0)
			(2.25,1.5,0) -- (2.25,0,0);


		\draw[red, fill=white]
			(1.5,2,0) circle (1.5pt)
			(1.5,1.75,0) circle (1.5pt)
			(1.5,1.5,0) circle (1.5pt)
			(1.5,1.25,0) circle (1.5pt)
			(1.5,1,0) circle (1.5pt)
			(1.75,1,0) circle (1.5pt)
			(2,1,0) circle (1.5pt)
			(2,0.75,0) circle (1.5pt)
			(2,0.5,0) circle (1.5pt)
			(2,0.25,0) circle (1.5pt)
			(2,0.0,0) circle (1.5pt);

		\draw[red, fill=white]
			(2,2,0) circle (1.5pt)
			(2,1.75,0) circle (1.5pt)
			(2,1.5,0) circle (1.5pt)
			(2.25,1.5,0) circle (1.5pt)
			(2.5,1.5,0) circle (1.5pt)
			(2.5,1.25,0) circle (1.5pt)
			(2.5,1.25,0) circle (1.5pt)
			(2.5,1,0) circle (1.5pt)
			(2.5,0.75,0) circle (1.5pt)
			(2.5,0.5,0) circle (1.5pt)
			(2.5,0.25,0) circle (1.5pt)
			(2.5,0.0,0) circle (1.5pt)
			(1.75,2,0) circle (1.5pt);

		\draw[black, fill=white]
			% (1.75,2,0) circle (1.5pt)
			(1.75,1.75,0) circle (1.5pt)
			(1.75,1.5,0) circle (1.5pt)
			(1.75,1.25,0) circle (1.5pt)
			(2,1.25,0) circle (1.5pt)
			(2.25,1.25,0) circle (1.5pt)
			(2.25,1,0) circle (1.5pt)
			(2.25,0.75,0) circle (1.5pt)
			(2.25,0.5,0) circle (1.5pt)
			(2.25,0.25,0) circle (1.5pt)
			(2.25,0,0) circle (1.5pt);

	\end{scope}

	% \draw[-latex] (0,0,0) -- ++(1,0,0) node[pos=1.2] {$x$};
	% \draw[-latex] (0,0,0) -- ++(0,1,0) node[pos=1.2] {$y$};
	% \draw[-latex] (0,0,0) -- ++(0,0,1) node[pos=1.2] {$z$};

	% \node[anchor=east, inner sep=8] at (0,1,0) {$k=0$};
	% \node[anchor=east] at (1,2,1.5) {$k=1$};
	% \node[anchor=east] at (1.5,2,3) {$k=2$};

	% \draw (0.5,2.5,0) to[out=80,in=280] (1,3,1.5);
	% \draw (1.25,1.75,1.5) to[out=110,in=10] (1,3,1.5);
	% \draw (1.625,1.875,3) to[out=120,in=40] (1,3,1.5)	node[fill=white,rounded corners, inner sep = 2] {Leaf};

\end{tikzpicture}


==> scheme_multi_level_hp_3dR3.tex <==
\tikzsetnextfilename{scheme_multi_level_hp_3dR3}
\begin{tikzpicture}[3d view={-30}{30}, line join=round, font = \footnotesize]

	\fill[lightgray] (0,0,0) -- (3,0,0) -- (3,3,0) -- (0,3,0) -- cycle
							(0,3,0) -- (0,3,-1) -- (0,0,-1) -- (2,0,-1) -- (2,0,0) -- (0,0,0) -- cycle;

	\fill[lightred] (1,2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (3,0,0) -- (3,2,0) -- cycle
									(2,0,-1) -- (3,0,-1) -- (3,0,0) -- (2,0,0) -- cycle;

	\draw[black] (0,0,0) -- (2,0,0) -- (2,1,0) -- (1,1,0) -- (1,2,0) -- (3,2,0) -- (3,3,0) -- (0,3,0) -- cycle
							 (1,0,0) -- (1,1,0)
							 (0,1,0) -- (1,1,0)
							 (0,2,0) -- (1,2,0)
							 (1,2,0) -- (1,3,0)
							 (2,2,0) -- (2,3,0);
	\draw[black] (0,3,0) -- (0,3,-1) -- (0,0,-1) -- (2,0,-1) -- (2,0,0)
							 (0,2,0) -- (0,2,-1)
							 (0,1,0) -- (0,1,-1)
							 (0,0,0) -- (0,0,-1)
							 (1,0,0) -- (1,0,-1);
	\draw[red, densely dashed]
		(2,2,0) -- (2,1,0)
		(2,1,0) -- (3,1,0)
		(2,0,0) -- (3,0,0) -- (3,2,0)
		(2,0,-1) -- (3,0,-1) -- (3,0,0);


	\foreach \x in {0, 1, 2, 3}
		\foreach \y in {0, 1, 2, 3}
		{
			\draw[black, fill=white] (\x,\y,0) circle (1.5pt);
		}

	\draw[black, fill=white]
    (0,0,0) circle (1.5pt)
    (0,1,0) circle (1.5pt)
    (0,2,0) circle (1.5pt)
    (0,3,0) circle (1.5pt)
    (1,0,0) circle (1.5pt)
    (1,1,0) circle (1.5pt)
    (1,2,0) circle (1.5pt)
    (1,3,0) circle (1.5pt)
    (2,0,0) circle (1.5pt)
    (2,1,0) circle (1.5pt)
    (2,2,0) circle (1.5pt)
    (2,3,0) circle (1.5pt)
    (3,2,0) circle (1.5pt)
    (3,3,0) circle (1.5pt);

	\draw[red, fill=white]
    (3,0,0) circle (1.5pt)
    (3,1,0) circle (1.5pt);

	\draw[red, fill=white] (3,0,-1) circle (1.5pt);
	\draw[black, fill=white] (2,0,-1) circle (1.5pt);
	\draw[black, fill=white] (1,0,-1) circle (1.5pt);
	\draw[black, fill=white] (0,0,-1) circle (1.5pt);
	\draw[black, fill=white] (0,1,-1) circle (1.5pt);
	\draw[black, fill=white] (0,2,-1) circle (1.5pt);
	\draw[black, fill=white] (0,3,-1) circle (1.5pt);

	\fill[gray, opacity=.3, shift={(.22,.35,0)}]
		(1,2.2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (3-.22,0,0) -- (3-.22,2.2,0) -- cycle;

	\draw[densely dotted, black]
		(1,2,0) -- ++(0,0,0.8)
		(1,1,0) -- ++(0,0,0.8)
		(2,1,0) -- ++(0,0,0.8)
		(2,0,0) -- ++(0,0,0.8)
		(3,0,0) -- ++(0,0,0.8)
		(3,2,0) -- ++(0,0,0.8);

	\begin{scope}[shift={(0,0,1.8)}]

		\fill[lightgray] (1,2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (3,0,0) -- (3,2,0) -- cycle;
		\fill[lightred] (1.5,1,0) -- (2,1,0) --	(2,0,0) -- (2.5,0,0) -- (2.5,1.5,0) -- (2,1.5,0) --	(2,2,0) -- (1.5,2,0) -- cycle
										(1,2,0) -- (1,2,-1) -- (1,1,-1) -- (2,1,-1) -- (2,0,-1) -- (3,0,-1) -- (3,0,0) -- (2,0,0) -- (2,1,0) -- (1,1,0) -- cycle;
		\fill[lightgray] (2,0,-1) -- (3,0,-1) -- (3,0,0) -- (2.5,0,0) -- (2.5,0,-.5) -- (2,0,-.5) --  cycle;

		\draw[black] (3,2,0) -- (3,0,0) -- (2.5,0,0)
								 (1,1.5,0) -- (1.5,1.5,0)
								 (1.5,1,0) -- (1.5,2,0)
								 (2,1.5,0) -- (2,2,0)
								 (2.5,0.5,0) -- (3,0.5,0)
								 (2.5,1,0) -- (3,1,0)
								 (2.5,1.5,0) -- (2.5,2,0)
								 (2.5,1.5,0) -- (3,1.5,0)
								 (2,1.5,0) -- (2.5,1.5,0) -- (2.5,0,0)
								 (2.5,0,-1) -- ++(0,0,1)
								 (2,0,-.5) --  (3,0,-.5)
								 (2,0,-1) -- (3,0,-1) -- (3,0,0);
		\draw[red, densely dashed] (3,2,0) -- (1,2,0) -- (1,1,0) -- (2,1,0) -- (2,0,0) -- (2.5,0,0)
															 (1.5,1.5,0) -- (2,1.5,0)
															 (2,1,0) -- (2.5,1,0)
															 (2,0.5,0) -- (2.5,0.5,0)
															 (2,1.5,0) -- (2,1,0)
															 (1,2,0) -- (1,2,-1) -- (1,1,-1) -- (2,1,-1) -- (2,0,-1)
															 (1,2,-.5) -- (1,1,-.5) -- (2,1,-.5) -- (2,0,-.5)
															 (1,1.5,-1) -- ++(0,0,1)
															 (1.5,1,-1) -- ++(0,0,1)
															 (2,.5,-1) -- ++(0,0,1)
															 (1,1,-1) -- (1,1,0)
															 (2,1,-1) -- (2,1,0)
															 (2,0,-1) -- (2,0,0);

		\draw[black, fill=white]
			(2.5,0,0) circle (1.5pt)
			(2.5,0,-1) circle (1.5pt)
			(3,0,-.5) circle (1.5pt)
			(2.5,0,-.5) circle (1.5pt)
			(1.5,1.5,0) circle (1.5pt)
			(2,1.5,0) circle (1.5pt)
			(2.5,1.5,0) circle (1.5pt)
			(2.5,1,0) circle (1.5pt)
			(2.5,0.5,0) circle (1.5pt)
			(3,0.5,0) circle (1.5pt)
			(3,0,0) circle (1.5pt)
			(3,0,-1) circle (1.5pt)
			(3,1,0) circle (1.5pt)
			(3,1.5,0) circle (1.5pt);

		\draw[red, fill=white]
			(2.5,2,0) circle (1.5pt)
			(3,2,0) circle (1.5pt)
			(2,2,0) circle (1.5pt)
			(1,2,0) circle (1.5pt)
			(1,1,0) circle (1.5pt)
			(2,1,0) circle (1.5pt)
			(2,0,0) circle (1.5pt)
			(1,1.5,0) circle (1.5pt)
			(1.5,2,0) circle (1.5pt)
			(2,0.5,0) circle (1.5pt)
			(1.5,1,0) circle (1.5pt)
			(1,2,-.5) circle (1.5pt)
			(1,1.5,-.5) circle (1.5pt)
			(1,1,-.5) circle (1.5pt)
			(1.5,1,-.5) circle (1.5pt)
			(2,1,-.5) circle (1.5pt)
			(2,.5,-.5) circle (1.5pt)
			(2,0,-.5) circle (1.5pt)
			(1,2,-1) circle (1.5pt)
			(1,1.5,-1) circle (1.5pt)
			(1,1,-1) circle (1.5pt)
			(1.5,1,-1) circle (1.5pt)
			(2,1,-1) circle (1.5pt)
			(2,.5,-1) circle (1.5pt)
			(2,0,-1) circle (1.5pt);


		\fill[gray, opacity=.3, shift={(.2,.33)}] (1.5,1,0) -- (2,1,0) --	(2,0,0) -- (2.6,0,0) -- (2.6,1.6,0) -- (2.1,1.6,0) --	(2.1,2-.33,0) -- (1.5,2-.33,0) -- cycle;

		\draw[densely dotted, black]
			(1.5,1,0) -- ++(0,0,.8)
			% (2,1,0) -- ++(0,0,.8)
			(2,0,0) -- ++(0,0,.8)
			(2.5,0,0) -- ++(0,0,.8)
			(2.5,1.5,0) -- ++(0,0,.8)
			% (2,1.5,0) -- ++(0,0,.8)
			(2,2,0) -- ++(0,0,.8)
			(1.5,2,0) -- ++(0,0,.8);
	\end{scope}


	\begin{scope}[shift={(0,0,3.1)}]
		\fill[lightgray] (1.5,1,0) -- (2,1,0) --	(2,0,0) -- (2.5,0,0) -- (2.5,1.5,0) -- (2,1.5,0) --	(2,2,0) -- (1.5,2,0) -- cycle
								(2,0,0) -- (2.5,0,0) -- (2.5,0,-.5) -- (2,0,-.5) -- cycle;
		\fill[lightred] (1.5,2,0) -- (1.5,2,-.5) -- (1.5,1,-.5) -- (2,1,-.5) --	(2,0,-.5) -- (2,0,0) -- (2,1,0) -- (1.5,1,0) -- cycle;

		\draw[red, densely dashed]
			(1.5,2,0) -- (1.5,1,0) -- (2,1,0) --	(2,0,0)
			(1.5,2,0) -- (1.5,2,-.5) -- (1.5,1,-.5) -- (2,1,-.5) --	(2,0,-.5) -- (2.5,0,-.5) -- (2.5,0,0)
			(1.5,2,-.25) -- (1.5,1,-.25) -- (2,1,-.25) --	(2,0,-.25)
			(2.5,0,0) -- (2.5,1.5,0) -- (2,1.5,0) --	(2,2,0);
		\draw[red, densely dashed]
			(1.5,2,0) -- ++(.5,0,0)
			(1.5,1.75,0) -- ++(0,0,-0.5)
			(1.5,1.5,0) -- ++(0,0,-0.5)
			(1.5,1.25,0) -- ++(0,0,-0.5)
			(1.5,1,0) -- ++(0,0,-0.5)
			(1.75,1,0) -- ++(0,0,-0.5)
			(2,1,0) -- ++(0,0,-0.5)
			(2,0.75,0) -- ++(0,0,-0.5)
			(2,0.5,0) -- ++(0,0,-0.5)
			(2,0.25,0) -- ++(0,0,-0.5)
			(2,0.0,0) -- ++(0,0,-0.5);

		\draw[black]
			(2,0,-.25) -- ++(.5,0,0)
			(1.5,1.75,0) -- ++(.5,0,0)
			(1.5,1.5,0) -- ++(.5,0,0)
			(1.5,1.25,0) -- ++(1,0,0)
			(2,1,0) -- ++(.5,0,0)
			(2,0.75,0) -- ++(.5,0,0)
			(2,0.5,0) -- ++(.5,0,0)
			(2,0.25,0) -- ++(.5,0,0)
			(2,0.0,0) -- ++(.5,0,0)
			(1.75,2,0) -- (1.75,1,0)
			(2,1,0) -- (2,1.5,0)
			(2.25,1.5,0) -- (2.25,0,0)
			(2.25,0,0) -- ++(0,0,-0.5);


		\draw[red, fill=white]
			(1.5,2,0) circle (1.5pt)
			(1.5,1.75,0) circle (1.5pt)
			(1.5,1.5,0) circle (1.5pt)
			(1.5,1.25,0) circle (1.5pt)
			(1.5,1,0) circle (1.5pt)
			(1.75,1,0) circle (1.5pt)
			(2,1,0) circle (1.5pt)
			(2,0.75,0) circle (1.5pt)
			(2,0.5,0) circle (1.5pt)
			(2,0.25,0) circle (1.5pt)
			(2,0.0,0) circle (1.5pt);
		\draw[red, fill=white, shift={(0,0,-.25)}]
			(1.5,2,0) circle (1.5pt)
			(1.5,1.75,0) circle (1.5pt)
			(1.5,1.5,0) circle (1.5pt)
			(1.5,1.25,0) circle (1.5pt)
			(1.5,1,0) circle (1.5pt)
			(1.75,1,0) circle (1.5pt)
			(2,1,0) circle (1.5pt)
			(2,0.75,0) circle (1.5pt)
			(2,0.5,0) circle (1.5pt)
			(2,0.25,0) circle (1.5pt)
			(2,0.0,0) circle (1.5pt)
			(2.5,0,0) circle (1.5pt);
		\draw[red, fill=white, shift={(0,0,-.5)}]
			(1.5,2,0) circle (1.5pt)
			(1.5,1.75,0) circle (1.5pt)
			(1.5,1.5,0) circle (1.5pt)
			(1.5,1.25,0) circle (1.5pt)
			(1.5,1,0) circle (1.5pt)
			(1.75,1,0) circle (1.5pt)
			(2,1,0) circle (1.5pt)
			(2,0.75,0) circle (1.5pt)
			(2,0.5,0) circle (1.5pt)
			(2,0.25,0) circle (1.5pt)
			(2,0.0,0) circle (1.5pt)
			(2.25,0,0) circle (1.5pt)
			(2.5,0,0) circle (1.5pt);

		\draw[red, fill=white]
			(1.75,2,0) circle (1.5pt)
			(2,2,0) circle (1.5pt)
			(2,1.75,0) circle (1.5pt)
			(2,1.5,0) circle (1.5pt)
			(2.25,1.5,0) circle (1.5pt)
			(2.5,1.5,0) circle (1.5pt)
			(2.5,1.25,0) circle (1.5pt)
			(2.5,1.25,0) circle (1.5pt)
			(2.5,1,0) circle (1.5pt)
			(2.5,0.75,0) circle (1.5pt)
			(2.5,0.5,0) circle (1.5pt)
			(2.5,0.25,0) circle (1.5pt)
			(2.5,0.0,0) circle (1.5pt);

		\draw[black, fill=white]
			(1.75,1.75,0) circle (1.5pt)
			(1.75,1.5,0) circle (1.5pt)
			(1.75,1.25,0) circle (1.5pt)
			(2,1.25,0) circle (1.5pt)
			(2.25,1.25,0) circle (1.5pt)
			(2.25,1,0) circle (1.5pt)
			(2.25,0.75,0) circle (1.5pt)
			(2.25,0.5,0) circle (1.5pt)
			(2.25,0.25,0) circle (1.5pt)
			(2.25,0,-.25) circle (1.5pt)
			(2.25,0,0) circle (1.5pt);

	\end{scope}

	% \draw[-latex] (0,0,0) -- ++(1,0,0) node[pos=1.2] {$x$};
	% \draw[-latex] (0,0,0) -- ++(0,1,0) node[pos=1.2] {$y$};
	% \draw[-latex] (0,0,0) -- ++(0,0,1) node[pos=1.2] {$z$};

	% \node[anchor=east, inner sep=8] at (0,1.4,-1) {$k=0$};
	% \node[anchor=east] at (1,2,1.8-.5) {$k=1$};
	% \node[anchor=east] at (1.5,2,3.1-.25) {$k=2$};


\end{tikzpicture}


==> solution_c0_material_benchmark_1dR3.tex <==
\tikzsetnextfilename{solution_c0_material_benchmarmk_1d}
\begin{tikzpicture}[spy using outlines={black, rectangle, size=2cm, magnification=10, connect spies}]

	\begin{axis} [
		shift = {(0, 0)},
		font={\footnotesize},
		axis lines = box,
		title = {$k = 0$, $p = 20$ with $21$ DoFs},
		% xlabel = $x$,
		xticklabel = \empty,
		ylabel = Displacement $u$,
		scaled y ticks = false,
		width = 8cm,
		height = 6cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list_mark,
		legend pos = north west,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		domain = 0:1,
		ymin = -0.007,
		ymax =  0.058,
	]

		\addplot[ lightgray, line width = 0.05mm ] coordinates { (0, -0.007) (0, 0.058) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { (1, -0.007) (1, 0.058) };

		\addplot[ black, domain = 0:0.66666 ] { 0.66666 * ( ln( 0.66666 * 100 ) - ln( 0.66666 * 100 - 90 * x ) ) / 90 };
		\addplot[ black, domain = 0.66666:1 ] { 0.66666 * ( ln( 0.66666 * 100 ) - ln( 0.66666 * 10 ) ) / 90 + ( x - 0.66666 ) / 10 };

		\addplot[ blue ] table [x = x, y = u, col sep = comma] {solution_c0_material_benchmark_1d_pfem_p20R2.csv};

		\legend{
			%Analytic solution
		};

	\end{axis}

	\begin{axis} [
		shift = {(0, -4.5cm)},
		font={\footnotesize},
		axis lines = box,
		xlabel = $x$,
		ylabel = Strain $\varepsilon$,
		scaled y ticks = false,
		width = 8cm,
		height = 6cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list_mark,
		legend pos = north west,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		domain = 0:1,
		ymin = 0,
		ymax = 0.11,
	]

		\addplot[ lightgray, line width = 0.05mm ] coordinates { (0, 0) (0, 0.11) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { (1, 0) (1, 0.11) };

		\addplot[ black, domain = 0:0.66666 ] { 0.66666 / ( 0.66666 * 100 - 90 * x ) };
		\addplot[ black, domain = 0.66666:1 ] { 0.1 };

		\addplot[ blue ] table [x = x, y = eps, col sep = comma] {solution_c0_material_benchmark_1d_pfem_p20R2.csv};

		\legend{
			%Analytic solution
		};

	\end{axis}

	\begin{axis} [
		shift = {(6.5cm, 0)},
		font={\footnotesize},
		axis lines = box,
		title = {$k = 14$, $p \in [2, 15]$ with $929$ DoFs},
		% xlabel = $x$,
		xticklabel = \empty,
		yticklabel = \empty,
		scaled y ticks = false,
		%ylabel = Displacement $u$,
		width = 8cm,
		height = 6cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list_mark,
		legend pos = north west,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		domain = 0:1,
		ymin = -0.007,
		ymax =  0.058,
	]

		\addplot[ lightgray, line width = 0.05mm ] coordinates { (0, -0.007) (0, 0.058) };

		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.0, -1 ) ( 0.0, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.5, -1 ) ( 0.5, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.625, -1 ) ( 0.625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.65625, -1 ) ( 0.65625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6640625, -1 ) ( 0.6640625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.666015625, -1 ) ( 0.666015625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.666259765625, -1 ) ( 0.666259765625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6663818359375, -1 ) ( 0.6663818359375, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66650390625, -1 ) ( 0.66650390625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66656494140625, -1 ) ( 0.66656494140625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6666259765625, -1 ) ( 0.6666259765625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66668701171875, -1 ) ( 0.66668701171875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.666748046875, -1 ) ( 0.666748046875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66680908203125, -1 ) ( 0.66680908203125, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6668701171875, -1 ) ( 0.6668701171875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6669921875, -1 ) ( 0.6669921875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66796875, -1 ) ( 0.66796875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.671875, -1 ) ( 0.671875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6875, -1 ) ( 0.6875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.75, -1 ) ( 0.75, 1 ) };

		\addplot[ lightgray, line width = 0.05mm ] coordinates { (1, -0.007) (1, 0.058) };

		\addplot[ black, domain = 0:0.66666 ] { 0.66666 * ( ln( 0.66666 * 100 ) - ln( 0.66666 * 100 - 90 * x ) ) / 90 };
		\addplot[ black, domain = 0.66666:1 ] { 0.66666 * ( ln( 0.66666 * 100 ) - ln( 0.66666 * 10 ) ) / 90 + ( x - 0.66666 ) / 10 };

		\addplot[ orange ] table [x = x, y = u, col sep = comma] {solution_c0_material_benchmark_1d_kelly_k14R2.csv};

		\legend{
			%Analytic solution
		};

	\end{axis}

	\begin{axis} [
		shift = {(6.5cm, -4.5cm)},
		font={\footnotesize},
		axis lines = box,
		xlabel = $x$,
		% ylabel = Strain $\varepsilon$,
		yticklabels = \empty,
		width = 8cm,
		height = 6cm,
		max space between ticks = 80,
		minor x tick num = 0,
		minor y tick num = 0,
		cycle list name = color_list_mark,
		legend pos = north west,
		legend style = { nodes = { scale = 0.75, transform shape }, },
		legend cell align = { left },
		domain = 0:1,
		ymin = 0.0,
		ymax = 0.11,
	]

		\addplot[ lightgray, line width = 0.05mm ] coordinates { (0, 0) (0, 0.11) };

		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.0, -1 ) ( 0.0, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.5, -1 ) ( 0.5, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.625, -1 ) ( 0.625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.65625, -1 ) ( 0.65625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6640625, -1 ) ( 0.6640625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.666015625, -1 ) ( 0.666015625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.666259765625, -1 ) ( 0.666259765625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6663818359375, -1 ) ( 0.6663818359375, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66650390625, -1 ) ( 0.66650390625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66656494140625, -1 ) ( 0.66656494140625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6666259765625, -1 ) ( 0.6666259765625, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66668701171875, -1 ) ( 0.66668701171875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.666748046875, -1 ) ( 0.666748046875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66680908203125, -1 ) ( 0.66680908203125, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6668701171875, -1 ) ( 0.6668701171875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6669921875, -1 ) ( 0.6669921875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.66796875, -1 ) ( 0.66796875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.671875, -1 ) ( 0.671875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.6875, -1 ) ( 0.6875, 1 ) };
		\addplot[ lightgray, line width = 0.05mm ] coordinates { ( 0.75, -1 ) ( 0.75, 1 ) };

		\addplot[ lightgray, line width = 0.05mm ] coordinates { (1, 0) (1, 0.11) };

		\addplot[ black, domain = 0:0.66666 ] { 0.66666 / ( 0.66666 * 100 - 90 * x ) };
		\addplot[ black, domain = 0.66666:1 ] { 0.1 };

		\addplot[ orange ] table [x = x, y = eps, col sep = comma] {solution_c0_material_benchmark_1d_kelly_k14R2.csv};

		\legend{
			%Analytic solution,
		};

	\end{axis}

	\spy[height = 2.0cm, width = 3cm] on (10.6, -0.5) in node[fill = white] at (8.35, -1.5);

\end{tikzpicture}



==> solution_c0_material_benchmark_2dR3.tex <==
\tikzsetnextfilename{c0materialBenchmark2DPlots}
\begin{tikzpicture}

	\begin{scope}[shift = {(0cm, 0cm)}]
		\node[above] at (0cm, 0cm) {\includegraphics[width = 4cm]{solution_c0_material_benchmark_2d_pfem_p7_nabla_uR3.png}}; 
		\node[below] at (0cm, 0cm) {\small uniform $p = 7$};
	\end{scope}

	\begin{scope}[shift = {(4.5cm, 0cm)}]
		\node[above] at (0cm, 0cm) {\includegraphics[width = 4cm]{solution_c0_material_benchmark_2d_manuel_k6_nabla_uR3.png}};
		\node[below] at (0cm, 0cm) {\small manual refinements $k = 6$};
	\end{scope}

	\begin{scope}[shift = {(9cm, 0cm)}]
		\node[above] at (0cm, 0cm) {\includegraphics[width = 4cm]{solution_c0_material_benchmark_2d_kelly_k6_nabla_uR3.png}};
		\node[below] at (0cm, 0cm) {\small automated refinements $k = 6$};
	\end{scope}

	\node[right] at (11.25cm, 2cm) {
		\pgfplotscolorbardrawstandalone[
			point meta min = 0.0219,
			point meta max = 0.106,
			colorbar style = {
				width = 0.2cm,
				height = 3cm,
				ylabel = {$||\nabla \boldsymbol{u}||_2$},
				font = {\footnotesize},
			},
		]
	};

\end{tikzpicture}

